Bayesian peak bagging analysis of 19 low-mass low-luminosity red giants observed with Kepler

The currently available Kepler light curves contain an outstanding amount of information but a detailed analysis of the individual oscillation modes in the observed power spectra, also known as peak bagging, is computationally demanding and challenging to perform on a large number of targets. Our intent is to perform for the first time a peak bagging analysis on a sample of 19 low-mass low-luminosity red giants observed by Kepler for more than four years. This allows us to provide high-quality asteroseismic measurements that can be exploited for an intensive testing of the physics used in stellar structure models, stellar evolution and pulsation codes, as well as for refining existing asteroseismic scaling relations in the red giant branch regime. For this purpose, powerful and sophisticated analysis tools are needed. We exploit the Bayesian code Diamonds, using an efficient nested sampling Monte Carlo algorithm, to perform both a fast fitting of the individual oscillation modes and a peak detection test based on the Bayesian evidence. We find good agreement for the parameters estimated in the background fitting phase with those given in the literature. We extract and characterize a total of 1618 oscillation modes, providing the largest set of detailed asteroseismic mode measurements ever published. We report on the evidence of a change in regime observed in the relation between linewidths and effective temperatures of the stars occurring at the bottom of the RGB. We show the presence of a linewidth depression or plateau around $\nu_\mathrm{max}$ for all the red giants of the sample. Lastly, we show a good agreement between our measurements of maximum mode amplitudes and existing maximum amplitudes from global analyses provided in the literature, useful as empirical tools to improve and simplify the future peak bagging analysis on a larger sample of evolved stars.

==> (inline-0) <==
\begin{tabular}{l r r c c c c c}       
\hline\hline
\\[-8pt]         
KIC ID & \multicolumn{1}{c}{$W$} & \multicolumn{1}{c}{$a_\mathrm{long}$} & $b_\mathrm{long}$ & $a_\mathrm{gran,1}$ & $b_\mathrm{gran,1}$ & $a_\mathrm{gran,2}$ & $b_\mathrm{gran,2}$\\ [1pt]
 & \multicolumn{1}{c}{(ppm$^2$ $\mu$Hz$^{-1}$)} & \multicolumn{1}{c}{(ppm)}  & (\muhz) & (ppm) & (\muhz) & (ppm) & (\muhz)\\ [1pt]   
\hline
\\[-8pt]
03744043         & $4.13_{-0.11}^{+0.11}$   &   $72.33_{-3.80}^{+3.52}$   &   $1.47_{-0.15}^{+0.13}$   &   $194.59_{-2.09}^{+2.64}$   &   $28.45_{-0.62}^{+0.55}$   &   $173.68_{-2.10}^{+2.12}$   &   $97.81_{-1.03}^{+0.95}$ \\[1pt]
06117517         & $6.05_{-0.19}^{+0.18}$   &   $84.16_{-4.24}^{+4.48}$   &   $1.40_{-0.17}^{+0.13}$   &   $221.66_{-2.61}^{+2.95}$   &   $29.27_{-0.59}^{+0.61}$   &   $205.40_{-2.47}^{+2.33}$   &   $102.61_{-1.04}^{+1.09}$ \\[1pt]
06144777         & $6.17_{-0.22}^{+0.20}$   &   $73.19_{-3.87}^{+4.05}$   &   $1.00_{-0.12}^{+0.12}$   &   $197.86_{-1.97}^{+2.48}$   &   $32.88_{-0.67}^{+0.56}$   &   $179.43_{-1.94}^{+1.96}$   &   $116.04_{-1.26}^{+1.31}$ \\[1pt]
07060732         & $19.70_{-0.38}^{+0.42}$   &   $84.34_{-3.83}^{+3.82}$   &   $1.00_{-0.08}^{+0.07}$   &   $186.61_{-2.00}^{+2.15}$   &   $32.76_{-0.60}^{+0.62}$   &   $172.96_{-1.79}^{+2.04}$   &   $115.97_{-1.91}^{+1.85}$ \\[1pt]
07619745         & $13.99_{-0.64}^{+0.63}$   &   $75.30_{-2.99}^{+2.72}$   &   $0.99_{-0.07}^{+0.06}$   &   $152.30_{-1.38}^{+1.38}$   &   $42.75_{-0.68}^{+0.59}$   &   $138.51_{-1.60}^{+1.51}$   &   $163.48_{-4.56}^{+4.33}$ \\[1pt]
08366239         & $15.35_{-1.17}^{+1.28}$   &   $59.11_{-2.28}^{+2.13}$   &   $1.54_{-0.12}^{+0.13}$   &   $141.32_{-1.34}^{+1.61}$   &   $46.97_{-0.75}^{+0.86}$   &   $130.43_{-2.87}^{+2.61}$   &   $182.11_{-7.96}^{+10.47}$ \\[1pt]
08475025         & $17.36_{-0.32}^{+0.30}$   &   $134.75_{-6.23}^{+6.21}$   &   $0.91_{-0.06}^{+0.05}$   &   $210.88_{-2.34}^{+2.55}$   &   $28.57_{-0.57}^{+0.55}$   &   $182.51_{-2.32}^{+2.34}$   &   $103.50_{-1.26}^{+1.37}$ \\[1pt]
08718745         & $9.60_{-0.26}^{+0.25}$   &   $256.99_{-16.30}^{+15.87}$   &   $0.50_{-0.03}^{+0.03}$   &   $208.05_{-2.32}^{+2.36}$   &   $31.70_{-0.63}^{+0.60}$   &   $179.29_{-2.07}^{+2.13}$   &   $114.30_{-1.47}^{+1.40}$ \\[1pt]
09145955         & $4.57_{-0.12}^{+0.10}$   &   $73.42_{-2.83}^{+2.71}$   &   $2.13_{-0.15}^{+0.15}$   &   $169.47_{-1.48}^{+1.46}$   &   $34.73_{-0.51}^{+0.47}$   &   $147.72_{-1.31}^{+1.50}$   &   $115.63_{-1.07}^{+1.06}$ \\[1pt]
09267654         & $16.31_{-0.29}^{+0.24}$   &   $68.38_{-3.39}^{+3.16}$   &   $1.25_{-0.12}^{+0.10}$   &   $169.16_{-2.17}^{+2.15}$   &   $29.69_{-0.58}^{+0.64}$   &   $160.61_{-1.88}^{+1.88}$   &   $103.15_{-1.43}^{+1.41}$ \\[1pt]
09475697         & $9.04_{-0.18}^{+0.18}$   &   $72.89_{-3.73}^{+3.76}$   &   $1.19_{-0.11}^{+0.10}$   &   $220.74_{-2.27}^{+2.26}$   &   $28.88_{-0.51}^{+0.50}$   &   $191.50_{-2.28}^{+2.18}$   &   $99.58_{-1.01}^{+1.05}$ \\[1pt]
09882316         & $12.27_{-1.64}^{+1.44}$   &   $54.20_{-2.42}^{+2.22}$   &   $1.92_{-0.20}^{+0.19}$   &   $131.26_{-1.33}^{+1.18}$   &   $46.32_{-0.85}^{+0.76}$   &   $128.26_{-4.02}^{+3.91}$   &   $212.52_{-10.58}^{+11.08}$ \\[1pt]
10123207         & $17.05_{-0.56}^{+0.53}$   &   $98.40_{-4.89}^{+3.86}$   &   $0.81_{-0.05}^{+0.05}$   &   $184.06_{-1.46}^{+1.48}$   &   $38.50_{-0.61}^{+0.50}$   &   $169.99_{-1.43}^{+1.38}$   &   $151.14_{-2.55}^{+2.54}$ \\[1pt]
10200377         & $18.16_{-0.35}^{+0.31}$   &   $123.99_{-4.58}^{+5.07}$   &   $1.11_{-0.12}^{+0.11}$   &   $175.97_{-1.57}^{+1.49}$   &   $38.30_{-0.58}^{+0.51}$   &   $156.51_{-1.56}^{+1.39}$   &   $122.34_{-1.95}^{+2.18}$ \\[1pt]
10257278         & $21.74_{-0.62}^{+0.57}$   &   $80.29_{-3.83}^{+4.05}$   &   $0.90_{-0.08}^{+0.07}$   &   $186.11_{-2.06}^{+1.93}$   &   $36.20_{-0.65}^{+0.68}$   &   $172.51_{-1.77}^{+1.91}$   &   $132.72_{-2.75}^{+2.65}$ \\[1pt]
11353313         & $16.44_{-0.29}^{+0.25}$   &   $79.99_{-3.55}^{+2.87}$   &   $1.28_{-0.13}^{+0.13}$   &   $174.74_{-1.78}^{+1.87}$   &   $32.16_{-0.57}^{+0.55}$   &   $158.82_{-1.60}^{+1.79}$   &   $112.76_{-1.54}^{+1.43}$ \\[1pt]
11913545         & $14.80_{-0.30}^{+0.29}$   &   $79.05_{-4.04}^{+4.58}$   &   $1.17_{-0.15}^{+0.15}$   &   $221.88_{-2.62}^{+2.82}$   &   $28.92_{-0.56}^{+0.62}$   &   $210.35_{-2.32}^{+2.39}$   &   $103.91_{-1.21}^{+1.13}$ \\[1pt]
11968334         & $23.14_{-0.57}^{+0.55}$   &   $99.13_{-4.25}^{+4.51}$   &   $1.08_{-0.08}^{+0.09}$   &   $187.52_{-2.05}^{+2.28}$   &   $35.63_{-0.72}^{+0.64}$   &   $174.42_{-1.91}^{+1.93}$   &   $131.70_{-2.43}^{+2.17}$ \\[1pt]
12008916         & $15.81_{-0.66}^{+0.65}$   &   $91.17_{-3.50}^{+3.66}$   &   $1.03_{-0.07}^{+0.07}$   &   $171.94_{-1.70}^{+1.69}$   &   $40.86_{-0.70}^{+0.63}$   &   $159.13_{-1.70}^{+1.91}$   &   $156.39_{-3.29}^{+3.46}$ \\[1pt]
\hline                                
\end{tabular}
\begin{tabular}{l r c c}       
\hline\hline
\\[-8pt]         
KIC ID & \multicolumn{1}{c}{$H_\mathrm{osc}$} & $\numax$ & $\sigma_\mathrm{env}$\\ [1pt]
 & \multicolumn{1}{c}{(ppm$^2$ $\mu$Hz$^{-1}$)} & (\muhz)  & (\muhz) \\ [1pt]   
\hline
\\[-8pt]
03744043         & $470.59_{-13.49}^{+11.77}$   &   $112.52_{-0.23}^{+0.25}$   &   $12.47_{-0.24}^{+0.21}$ \\[1pt]
06117517         & $602.54_{-16.95}^{+15.48}$   &   $120.27_{-0.24}^{+0.25}$   &   $13.22_{-0.27}^{+0.26}$ \\[1pt]
06144777         & $517.92_{-14.11}^{+12.74}$   &   $129.69_{-0.24}^{+0.22}$   &   $13.16_{-0.25}^{+0.23}$ \\[1pt]
07060732         & $408.89_{-10.80}^{+11.58}$   &   $132.29_{-0.24}^{+0.24}$   &   $13.16_{-0.28}^{+0.27}$ \\[1pt]
07619745         & $195.85_{-4.20}^{+4.58}$   &   $170.82_{-0.25}^{+0.24}$   &   $14.94_{-0.31}^{+0.31}$ \\[1pt]
08366239         & $126.86_{-3.36}^{+3.02}$   &   $185.56_{-0.35}^{+0.37}$   &   $17.00_{-0.50}^{+0.52}$ \\[1pt]
08475025         & $492.86_{-14.22}^{+14.79}$   &   $112.95_{-0.24}^{+0.28}$   &   $11.47_{-0.27}^{+0.28}$ \\[1pt]
08718745         & $480.95_{-11.42}^{+11.78}$   &   $129.31_{-0.23}^{+0.25}$   &   $12.53_{-0.25}^{+0.23}$ \\[1pt]
09145955         & $257.18_{-5.82}^{+5.53}$   &   $131.65_{-0.23}^{+0.25}$   &   $15.35_{-0.25}^{+0.22}$ \\[1pt]
09267654         & $413.99_{-12.66}^{+12.50}$   &   $118.63_{-0.23}^{+0.22}$   &   $11.43_{-0.25}^{+0.25}$ \\[1pt]
09475697         & $535.80_{-14.19}^{+14.75}$   &   $115.05_{-0.23}^{+0.26}$   &   $13.46_{-0.25}^{+0.25}$ \\[1pt]
09882316         & $94.21_{-3.12}^{+3.04}$   &   $182.04_{-0.45}^{+0.45}$   &   $15.18_{-0.63}^{+0.60}$ \\[1pt]
10123207         & $388.01_{-7.72}^{+10.64}$   &   $160.94_{-0.18}^{+0.19}$   &   $13.41_{-0.24}^{+0.22}$ \\[1pt]
10200377         & $292.56_{-5.26}^{+5.53}$   &   $142.52_{-0.21}^{+0.19}$   &   $15.24_{-0.25}^{+0.22}$ \\[1pt]
10257278         & $386.16_{-9.11}^{+10.96}$   &   $149.47_{-0.24}^{+0.26}$   &   $12.97_{-0.29}^{+0.28}$ \\[1pt]
11353313         & $330.11_{-8.10}^{+8.54}$   &   $126.46_{-0.23}^{+0.22}$   &   $13.10_{-0.23}^{+0.25}$ \\[1pt]
11913545         & $688.51_{-24.50}^{+20.19}$   &   $117.16_{-0.22}^{+0.27}$   &   $11.41_{-0.27}^{+0.27}$ \\[1pt]
11968334         & $401.75_{-12.77}^{+10.99}$   &   $141.43_{-0.24}^{+0.26}$   &   $11.98_{-0.31}^{+0.28}$ \\[1pt]
12008916         & $268.02_{-6.64}^{+5.73}$   &   $161.92_{-0.31}^{+0.30}$   &   $15.08_{-0.34}^{+0.29}$ \\[1pt]
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & 0 & $     77.3480_{-      0.0116}^{+      0.0103}$ & $       9.343_{-       0.826}^{+       0.913}$ & $       0.093_{-       0.019}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]

1  & 1 & 0 & $     82.5174_{-      0.0019}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      865.00_{-       55.89}^{+       49.25}$ & 0.901 \\[1pt]
2 & 1 & 0 & $     85.6808_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3179.07_{-      282.89}^{+      250.26}$ & \dots \\[1pt]
3 & 1 & 0 & $     86.1585_{-      0.0096}^{+      0.0101}$ & $       7.051_{-       0.523}^{+       0.514}$ & $       0.107_{-       0.017}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 0.984\\[1pt]
4 & 1 & 0 & $     86.5840_{-      0.0038}^{+      0.0043}$ & $      20.265_{-       0.871}^{+       0.917}$ & $       0.077_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} &\dots \\[1pt]
5 & 1 & 0 & $     87.0189_{-      0.0034}^{+      0.0034}$ & $      14.692_{-       0.659}^{+       0.590}$ & $       0.057_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
6 & 1 & 0 & $     87.5226_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1781.37_{-       57.70}^{+       60.12}$ & \dots \\[1pt]
7 & 1 & 0 & $     88.1006_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1183.25_{-       72.37}^{+       64.79}$ & 1.000\\[1pt]
8 & 1 & 0 & $     88.6664_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1476.00_{-      127.68}^{+      118.33}$ & \dots\\[1pt]

9 & 1 & 0 & $     93.0029_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1707.23_{-       31.12}^{+       31.52}$ & \dots \\[1pt]
10 & 1 & 0 & $     94.3184_{-      0.0013}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3920.58_{-      142.36}^{+      124.05}$ & \dots\\[1pt]
11 & 1 & 0 & $     94.9685_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1849.86_{-       33.05}^{+       38.84}$ & \dots\\[1pt]
12 & 1 & $+1$ & $     95.2297_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      807.25_{-       19.82}^{+       19.17}$ & 0.956\\[1pt]
13 & 1 & 0& $     95.6088_{-      0.0091}^{+      0.0085}$ & $      19.877_{-       1.033}^{+       0.884}$ & $       0.140_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
14 & 1 & $+1$ & $     95.8249_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2397.04_{-       99.76}^{+       91.95}$ & \dots\\[1pt]
15 & 1 & 0 & $     96.1251_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6775.04_{-       82.28}^{+       81.24}$ & \dots \\[1pt]
16 & 1 & $+1$ & $     96.3171_{-      0.0090}^{+      0.0081}$ & $       4.928_{-       0.339}^{+       0.316}$ & $       0.049_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & 0.160\\[1pt]
17 & 1 & 0 & $     96.5624_{-      0.0096}^{+      0.0090}$ & $      18.436_{-       0.688}^{+       0.836}$ & $       0.125_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
18 & 1 & $+1$ & $     96.8346_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4923.06_{-       84.69}^{+       78.84}$ & \dots\\[1pt]
19 & 1 & $-1$ & $     96.9716_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1274.02_{-       17.79}^{+       16.69}$ & 1.000\\[1pt]
20 & 1 & 0 & $     97.2264_{-      0.0003}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2662.27_{-       66.27}^{+       67.38}$ & \dots\\[1pt]
21 & 1 & 0 & $     97.9165_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      749.79_{-       13.38}^{+       11.95}$ & 1.000\\[1pt]
22 & 1 & $+1$ & $     98.1800_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      983.98_{-       21.01}^{+       21.52}$ & 0.902\\[1pt]
23 & 1 & 0 & $    101.6375_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1249.71_{-       38.63}^{+       35.53}$ & 1.000\\[1pt]
24 & 1 & $-1$ & $    102.1432_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1174.53_{-       23.63}^{+       22.62}$ & 0.999\\[1pt]

25 & 1 & 0 & $    103.2128_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1667.73_{-       69.43}^{+       68.03}$ & \dots\\[1pt]
26 & 1 & $-1$ & $    103.7379_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1018.42_{-       29.05}^{+       37.13}$ & 0.993\\[1pt]
27 & 1 & 0 & $    104.0139_{-      0.0016}^{+      0.0030}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      757.93_{-       18.26}^{+       19.84}$ & 0.974\\[1pt]
28 & 1 & $+1$ & $    104.2838_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      897.08_{-       25.06}^{+       20.87}$ & 0.993\\[1pt]
29 & 1 & $-1$ & $    104.5417_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1640.37_{-       82.91}^{+       59.10}$ &\dots\\[1pt]
30 & 1 & 0 & $    104.7997_{-      0.0019}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2567.14_{-       48.79}^{+       48.88}$ &\dots\\[1pt]
31 & 1 & $+1$ & $    105.0653_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3530.25_{-       75.60}^{+       69.95}$ &\dots\\[1pt]
32 & 1 & $-1$ & $    105.3025_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3373.02_{-      122.41}^{+       79.53}$ &\dots\\[1pt]
33 & 1 & 0 & $    105.5465_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8457.31_{-      139.94}^{+      170.78}$ &\dots\\[1pt]
34 & 1 & $+1$ & $    105.7438_{-      0.0008}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3825.38_{-      227.87}^{+      151.53}$ &\dots\\[1pt]
35 & 1 & $-1$ & $    105.9479_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3332.15_{-       84.13}^{+      104.15}$ &\dots\\[1pt]
36 & 1 & 0 & $    106.1132_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    32667.94_{-     1678.13}^{+     2898.96}$ &\dots\\[1pt]
37 & 1 & $+1$ & $    106.3177_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4165.79_{-      240.73}^{+      171.33}$ &\dots\\[1pt]
38 & 1 & $-1$ & $    106.5062_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2213.38_{-       44.88}^{+       40.31}$ &\dots\\[1pt]
39 & 1 & 0 & $    106.7349_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6083.31_{-      127.90}^{+      131.49}$ &\dots\\[1pt]
40 & 1 & 0 & $    107.5234_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9892.56_{-      523.45}^{+      363.10}$ &\dots\\[1pt]
41 & 1 & 0 & $    108.3868_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4420.75_{-       92.41}^{+       97.26}$ &\dots\\[1pt]

42 & 1 & 0 & $    112.0125_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1118.66_{-       63.63}^{+       41.38}$ & 1.000\\[1pt]
43 & 1 & $+1$ & $    112.2900_{-      0.0013}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1456.12_{-       30.20}^{+       24.64}$ & 0.997\\[1pt]
44 & 1 & 0 & $    112.9552_{-      0.0016}^{+      0.0030}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2310.68_{-       68.83}^{+       78.70}$ & \dots\\[1pt]
45 & 1 & 0 & $    113.9045_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5488.01_{-      121.72}^{+      113.71}$ & \dots\\[1pt]
46 & 1 & $-1$ & $    114.5833_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1200.41_{-       24.75}^{+       19.35}$ & 1.000\\[1pt]
47 & 1 & 0 & $    114.8422_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8813.66_{-      139.65}^{+      149.54}$ & \dots\\[1pt]
48 & 1 & $+1$ & $    115.0580_{-      0.0096}^{+      0.0073}$ & $       8.263_{-       0.400}^{+       0.347}$ & $       0.064_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 0.983\\[1pt] 
49 & 1 & $-1$ & $    115.4274_{-      0.0019}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6788.21_{-      102.03}^{+       94.77}$ & \dots\\[1pt]
50  & 1 & 0 & $    115.6135_{-      0.0031}^{+      0.0027}$ & $      55.868_{-       1.892}^{+       2.197}$ & $       0.070_{-       0.004}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & $+1$ & $    115.7813_{-      0.0068}^{+      0.0074}$ & $      21.243_{-       1.363}^{+       1.095}$ & $       0.037_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
52 & 1 & $-1$ & $    116.0955_{-      0.0086}^{+      0.0066}$ & $      25.641_{-       1.068}^{+       1.245}$ & $       0.081_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
53 & 1 & 0 & $    116.2429_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    24247.93_{-     1884.42}^{+     3199.00}$ & \dots\\[1pt]
54  & 1 & $+1$ & $    116.4611_{-      0.0070}^{+      0.0068}$ & $       3.737_{-       0.226}^{+       0.236}$ & $       0.057_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 0.159\\[1pt]
55 & 1 & $-1$ & $    116.8485_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7559.41_{-      400.34}^{+      255.24}$ & \dots\\[1pt]
56 & 1 & 0 & $    117.1165_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3100.25_{-       60.65}^{+       76.56}$ & \dots\\[1pt]
57 & 1 & $+1$ & $    117.3702_{-      0.0010}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1966.15_{-       44.48}^{+       49.03}$ & \dots\\[1pt]
58 & 1 & $-1$ & $    117.8286_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1034.19_{-       38.56}^{+       33.83}$ & 0.988\\[1pt]
59 & 1 & 0 & $    118.1003_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2147.36_{-       38.39}^{+       33.68}$ & \dots\\[1pt]
60 & 1 & $+1$ & $    118.3780_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1702.36_{-       41.63}^{+       37.64}$ & 0.999\\[1pt]
61 & 1 & 0 & $    120.2144_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2437.42_{-       35.53}^{+       38.67}$ & \dots\\[1pt]
62 & 1 & 0 & $    121.3099_{-      0.0018}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      955.36_{-       38.24}^{+       34.06}$ & 0.998\\[1pt]

63 & 1 & 0 & $    122.4143_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2464.52_{-      127.27}^{+      141.05}$ & \dots\\[1pt]
64 & 1 & 0 & $    123.5316_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1201.26_{-       56.68}^{+       63.42}$ & 0.985\\[1pt]
65 & 1 & $-1$ & $    124.3579_{-      0.0005}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      573.01_{-       26.46}^{+       26.72}$ & \dots\\[1pt]
66 & 1 & 0 & $    124.6257_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8753.90_{-      722.73}^{+      805.41}$ & \dots\\[1pt]
67 & 1 & $+1$ & $    124.8790_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1446.25_{-       76.17}^{+       75.90}$ & \dots\\[1pt]
68 & 1 & 0 & $    125.5251_{-      0.0043}^{+      0.0040}$ & $      31.131_{-       0.874}^{+       0.837}$ & $       0.124_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
69 & 1 & 0 & $    126.2441_{-      0.0042}^{+      0.0045}$ & $      18.419_{-       0.615}^{+       0.694}$ & $       0.085_{-       0.009}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
70 & 1 & $+1$ & $    126.4658_{-      0.0047}^{+      0.0051}$ & $       9.618_{-       0.566}^{+       0.667}$ & $       0.074_{-       0.021}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
71 & 1 & $-1$ & $    127.0006_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      825.83_{-       39.61}^{+       43.08}$ & 0.987\\[1pt]
72 & 1 & 0 & $    127.2868_{-      0.0033}^{+      0.0030}$ & $       9.120_{-       0.454}^{+       0.431}$ & $       0.052_{-       0.009}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
73 & 1 & $+1$ & $    127.5379_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1038.01_{-       47.98}^{+       48.14}$ & 1.000\\[1pt]
74 & 1 & 0 & $    128.4666_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2774.30_{-      156.65}^{+      174.43}$ & \dots\\[1pt]

75 & 1 & 0 & $    133.5556_{-      0.0015}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      530.75_{-       21.21}^{+       18.10}$ & 0.999\\[1pt]
76 & 1 & $-1$ & $    134.5870_{-      0.0062}^{+      0.0066}$ & $       3.849_{-       0.274}^{+       0.342}$ & $       0.064_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
77 & 1 & 0 & $    134.7865_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      915.88_{-       67.11}^{+       95.38}$ & \dots\\[1pt]
78 & 1 & $+1$ & $    135.0550_{-      0.0088}^{+      0.0076}$ & $       4.211_{-       0.238}^{+       0.213}$ & $       0.064_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.991\\[1pt]
79 & 1 & 0 & $    135.8037_{-      0.0056}^{+      0.0053}$ & $      15.784_{-       0.306}^{+       0.314}$ & $       0.113_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
80 & 1 & $-1$ & $    136.4325_{-      0.0134}^{+      0.0138}$ & $       3.757_{-       0.420}^{+       0.422}$ & $       0.114_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 0.003\\[1pt]
81 & 1 & 0 & $    136.6830_{-      0.0098}^{+      0.0091}$ & $       9.606_{-       0.379}^{+       0.437}$ & $       0.113_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
82 & 1 & 0 & $    137.9132_{-      0.0011}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      663.35_{-       30.95}^{+       29.55}$ & 0.999\\[1pt]

83 & 1 & 0 & $    146.2109_{-      0.0133}^{+      0.0130}$ & $       9.986_{-       0.828}^{+       0.822}$ & $       0.104_{-       0.008}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
84 & 1 & 0 & $    147.2817_{-      0.0140}^{+      0.0145}$ & $       7.488_{-       0.882}^{+       0.776}$ & $       0.144_{-       0.031}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     81.6886_{-      0.0108}^{+      0.0126}$ & $      18.967_{-       1.195}^{+       1.111}$ & $       0.133_{-       0.031}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $     91.1127_{-      0.0080}^{+      0.0074}$ & $      25.098_{-       0.970}^{+       1.056}$ & $       0.090_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    100.9011_{-      0.0048}^{+      0.0043}$ & $      42.406_{-       1.155}^{+       1.104}$ & $       0.110_{-       0.006}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    110.7508_{-      0.0024}^{+      0.0022}$ & $      62.960_{-       0.964}^{+       0.970}$ & $       0.136_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
4 & 0 & 0 & $    120.6058_{-      0.0041}^{+      0.0032}$ & $      46.320_{-       0.960}^{+       0.925}$ & $       0.119_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
5 & 0 & 0 & $    130.6630_{-      0.0084}^{+      0.0090}$ & $      27.087_{-       0.460}^{+       0.542}$ & $       0.356_{-       0.023}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    140.9164_{-      0.0227}^{+      0.0245}$ & $      13.186_{-       0.411}^{+       0.462}$ & $       0.283_{-       0.018}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     80.4677_{-      0.0564}^{+      0.0734}$ & $      10.628_{-       1.825}^{+       2.023}$ & $       0.168_{-       0.040}^{+       0.047}$ & \multicolumn{1}{c}{\dots} & 0.991\\[1pt]
1 & 2 & 0 & $     89.7189_{-      0.0117}^{+      0.0145}$ & $      17.105_{-       0.849}^{+       0.894}$ & $       0.182_{-       0.027}^{+       0.024}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $     99.5663_{-      0.0041}^{+      0.0039}$ & $      31.511_{-       0.805}^{+       0.737}$ & $       0.109_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    109.4372_{-      0.0034}^{+      0.0031}$ & $      53.111_{-       0.532}^{+       0.562}$ & $       0.222_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
4 & 2 & 0 & $    119.3095_{-      0.0063}^{+      0.0062}$ & $      43.111_{-       0.726}^{+       0.674}$ & $       0.234_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
5 & 2 & 0 & $    129.4219_{-      0.0069}^{+      0.0072}$ & $      29.511_{-       0.630}^{+       0.699}$ & $       0.258_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    139.6163_{-      0.0169}^{+      0.0159}$ & $      15.083_{-       0.495}^{+       0.445}$ & $       0.335_{-       0.021}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    102.7482_{-      0.0034}^{+      0.0036}$ & $       9.061_{-       0.368}^{+       0.370}$ & $       0.068_{-       0.012}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 3 & 0 & $    112.6768_{-      0.0034}^{+      0.0037}$ & $      18.835_{-       0.427}^{+       0.363}$ & $       0.121_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
2 & 3 & 0 & $    122.6630_{-      0.0081}^{+      0.0079}$ & $      13.098_{-       0.395}^{+       0.405}$ & $       0.160_{-       0.009}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    132.8087_{-      0.0105}^{+      0.0098}$ & $       5.572_{-       0.304}^{+       0.305}$ & $       0.083_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & 0 & $     78.9102_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3899.92_{-      234.43}^{+      350.20}$ & \dots \\[1pt]
1 & 1 & 0 & $     88.6524_{-      0.0061}^{+      0.0059}$ & $      12.641_{-       1.184}^{+       1.096}$ & $       0.056_{-       0.017}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 1 & 0 & $     89.0953_{-      0.0063}^{+      0.0067}$ & $      16.429_{-       1.088}^{+       1.143}$ & $       0.062_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 1 & 0 & $     89.5298_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5075.76_{-      373.39}^{+      861.42}$ & \dots \\[1pt]
4 & 1 & 0 & $     90.0822_{-      0.0026}^{+      0.0024}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      926.92_{-       72.43}^{+       68.77}$ & 0.824 \\[1pt]
5 & 1 & 0 & $     90.6791_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1326.10_{-      100.28}^{+       94.74}$ & 0.967 \\[1pt]

6 & 1 & 0 & $     96.6666_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3301.22_{-      243.78}^{+      294.69}$ & \dots\\[1pt]
7 & 1 & 0 & $     97.3511_{-      0.0028}^{+      0.0028}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      597.55_{-       51.95}^{+       47.12}$ & 0.939\\[1pt]
8 & 1 & 0 & $     98.0453_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8664.42_{-      485.59}^{+      741.01}$ & \dots\\[1pt]
9 & 1 & 0 & $     98.5953_{-      0.0057}^{+      0.0055}$ & $      22.320_{-       1.518}^{+       1.583}$ & $       0.058_{-       0.015}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
10 & 1 & 0 & $     99.0693_{-      0.0011}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6439.18_{-      514.41}^{+      474.75}$ & \dots\\[1pt]
11 & 1 & 0 & $     99.7366_{-      0.0010}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2646.47_{-      208.58}^{+      195.65}$ & \dots \\[1pt]
12 & 1 & 0 & $    100.4944_{-      0.0023}^{+      0.0020}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      668.88_{-       55.29}^{+       56.53}$ & 0.957\\[1pt]

13 & 1 & 0 & $    106.1145_{-      0.0015}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      925.77_{-       43.65}^{+       35.87}$ & 0.966 \\[1pt]
14 & 1 & 0 & $    106.9760_{-      0.0005}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3732.80_{-      174.72}^{+      174.10}$ & \dots\\[1pt]
15 & 1 & 0 & $    107.8130_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8086.75_{-      196.42}^{+      256.41}$ & \dots\\[1pt]
16 & 1 & 0 & $    108.5235_{-      0.0033}^{+      0.0034}$ & $      36.542_{-       1.235}^{+       1.354}$ & $       0.078_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
17 & 1 & 0 & $    109.0698_{-      0.0020}^{+      0.0021}$ & $      32.117_{-       1.489}^{+       1.658}$ & $       0.039_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
18 & 1 & 0 & $    109.8274_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2818.61_{-      105.18}^{+      102.10}$ & \dots\\[1pt]
19 & 1 & 0 & $    110.7112_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1714.11_{-       66.40}^{+       67.10}$ & 0.997\\[1pt]
20 & 1 & 0 & $    111.6417_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1563.74_{-       60.12}^{+       67.22}$ & 0.926\\[1pt]
21 & 1 & 0 & $    112.5904_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5282.93_{-      178.32}^{+      193.68}$ & \dots \\[1pt]

22 & 1 & $-1$ & $    115.1371_{-      0.0016}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1084.65_{-       48.36}^{+       43.73}$ & 0.999\\[1pt]
23 & 1 & 0 & $    115.5493_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8529.18_{-      352.49}^{+      369.64}$ & \dots\\[1pt]
24 & 1 & 0 & $    116.5621_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5733.48_{-      115.97}^{+      138.77}$ & \dots\\[1pt]
25 & 1 & 0 & $    117.5662_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    23468.67_{-     1090.90}^{+     1223.38}$ & \dots\\[1pt]
26 & 1 & $-1$ & $    118.1791_{-      0.0094}^{+      0.0086}$ & $      12.382_{-       0.766}^{+       0.905}$ & $       0.121_{-       0.008}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 0.353\\[1pt]
27 & 1 & 0 & $    118.4574_{-      0.0026}^{+      0.0028}$ & $      44.675_{-       2.529}^{+       2.349}$ & $       0.052_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
28 & 1 & $-1$ & $    118.8171_{-      0.0108}^{+      0.0110}$ & $      16.557_{-       0.988}^{+       0.992}$ & $       0.125_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
29 & 1 & 0 & $    119.0912_{-      0.0031}^{+      0.0027}$ & $      45.693_{-       1.876}^{+       1.504}$ & $       0.067_{-       0.011}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
30 & 1 & $+1$ & $    119.4202_{-      0.0097}^{+      0.0102}$ & $       7.945_{-       0.593}^{+       0.648}$ & $       0.067_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 0.029\\[1pt]
31 & 1 & 0 & $    119.9339_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    58651.05_{-     4887.81}^{+     3749.67}$ & \dots\\[1pt]
32 & 1 & 0 & $    120.9997_{-      0.0011}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1562.33_{-       47.86}^{+       47.31}$ & 1.000\\[1pt]
33 & 1 & 0 & $    123.2260_{-      0.0012}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3828.71_{-      144.88}^{+      140.06}$ & \dots\\[1pt]
34 & 1 & 0 & $    124.3937_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1901.82_{-       59.18}^{+       64.67}$ & 1.000\\[1pt]

35 & 1 & 0 & $    125.5703_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2554.37_{-      113.50}^{+      113.77}$ & \dots\\[1pt]
36 & 1 & 0 & $    126.7652_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9950.08_{-      522.15}^{+      452.81}$ & \dots \\[1pt]
37 & 1 & 0 & $    127.9242_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    33094.62_{-     2769.22}^{+     2777.42}$ & \dots \\[1pt]
38 & 1 & $+1$ & $    128.2715_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1434.83_{-       66.44}^{+       61.64}$ & 0.986\\[1pt]
39 & 1 & 0 & $    128.8133_{-      0.0034}^{+      0.0034}$ & $      43.757_{-       1.471}^{+       1.371}$ & $       0.088_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
40 & 1 & 0 & $    129.5676_{-      0.0031}^{+      0.0037}$ & $      27.213_{-       1.541}^{+       1.486}$ & $       0.071_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
41 & 1 & 0 & $    130.7177_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8047.24_{-      292.52}^{+      331.81}$ & \dots\\[1pt]

42 & 1 & 0 & $    137.4327_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7617.52_{-     1076.77}^{+      761.80}$ & \dots \\[1pt]
43 & 1 & 0 & $    138.6763_{-      0.0058}^{+      0.0055}$ & $      23.330_{-       1.616}^{+       1.531}$ & $       0.069_{-       0.012}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
44 & 1 & 0 & $    139.4766_{-      0.0075}^{+      0.0073}$ & $      25.623_{-       1.590}^{+       1.433}$ & $       0.099_{-       0.016}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
45 & 1 & 0 & $    140.6176_{-      0.0071}^{+      0.0066}$ & $      11.455_{-       0.998}^{+       1.053}$ & $       0.058_{-       0.019}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]

46 & 1 & 0 & $    146.7663_{-      0.0010}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      996.37_{-       66.63}^{+       67.05}$ & \dots \\[1pt]
47 & 1 & 0 & $    148.3331_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1322.28_{-      139.55}^{+       96.34}$ & \dots \\[1pt]
48 & 1 & 0 & $    149.4613_{-      0.0156}^{+      0.0150}$ & $      19.814_{-       0.724}^{+       0.799}$ & $       0.396_{-       0.039}^{+       0.040}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
49 & 1 & 0 & $    150.5297_{-      0.0181}^{+      0.0196}$ & $      13.886_{-       0.680}^{+       0.580}$ & $       0.344_{-       0.051}^{+       0.047}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

50 & 1 & 0 & $    159.1129_{-      0.0176}^{+      0.0202}$ & $       7.517_{-       0.601}^{+       0.629}$ & $       0.178_{-       0.028}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
51 & 1 & 0 & $    160.1656_{-      0.0245}^{+      0.0212}$ & $      12.870_{-       0.953}^{+       0.903}$ & $       0.217_{-       0.022}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
52 & 1 & 0 & $    161.5668_{-      0.0150}^{+      0.0165}$ & $       5.421_{-       0.610}^{+       0.668}$ & $       0.090_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     83.9104_{-      0.0111}^{+      0.0103}$ & $      16.100_{-       1.049}^{+       0.935}$ & $       0.175_{-       0.019}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $     93.7208_{-      0.0119}^{+      0.0126}$ & $      26.267_{-       1.309}^{+       1.126}$ & $       0.220_{-       0.044}^{+       0.039}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    103.4368_{-      0.0064}^{+      0.0060}$ & $      35.832_{-       2.045}^{+       1.827}$ & $       0.089_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    113.6025_{-      0.0020}^{+      0.0022}$ & $      77.568_{-       2.018}^{+       2.321}$ & $       0.054_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
4 & 0 & 0 & $    123.6357_{-      0.0028}^{+      0.0034}$ & $      65.217_{-       2.154}^{+       2.160}$ & $       0.098_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    133.8028_{-      0.0081}^{+      0.0078}$ & $      40.746_{-       0.975}^{+       1.004}$ & $       0.217_{-       0.013}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    144.1375_{-      0.0257}^{+      0.0277}$ & $      27.195_{-       1.106}^{+       0.978}$ & $       0.592_{-       0.074}^{+       0.072}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    154.5449_{-      0.0311}^{+      0.0283}$ & $      14.183_{-       0.993}^{+       1.016}$ & $       0.551_{-       0.070}^{+       0.069}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     82.3832_{-      0.0136}^{+      0.0116}$ & $       6.522_{-       0.767}^{+       0.848}$ & $       0.080_{-       0.012}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 0.914\\[1pt]
1 & 2 & 0 & $     92.3720_{-      0.0063}^{+      0.0065}$ & $      15.428_{-       1.373}^{+       1.355}$ & $       0.058_{-       0.018}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    102.1074_{-      0.0101}^{+      0.0101}$ & $      26.153_{-       1.492}^{+       1.478}$ & $       0.134_{-       0.017}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    112.3045_{-      0.0062}^{+      0.0054}$ & $      41.496_{-       0.725}^{+       0.759}$ & $       0.185_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
4 & 2 & 0 & $    122.4213_{-      0.0042}^{+      0.0039}$ & $      50.710_{-       0.966}^{+       1.038}$ & $       0.112_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    132.5866_{-      0.0092}^{+      0.0093}$ & $      39.016_{-       1.046}^{+       1.074}$ & $       0.239_{-       0.011}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    142.9067_{-      0.0215}^{+      0.0212}$ & $      23.974_{-       1.156}^{+       1.180}$ & $       0.418_{-       0.050}^{+       0.056}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    153.3336_{-      0.0297}^{+      0.0324}$ & $      18.028_{-       0.841}^{+       0.828}$ & $       0.555_{-       0.066}^{+       0.057}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
8 & 2 & 0 & $    163.6923_{-      0.0355}^{+      0.0356}$ & $      11.056_{-       0.856}^{+       0.877}$ & $       0.554_{-       0.074}^{+       0.085}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    105.4353_{-      0.0044}^{+      0.0046}$ & $      12.321_{-       0.648}^{+       0.656}$ & $       0.067_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 3 & 0 & $    115.6586_{-      0.0055}^{+      0.0052}$ & $      22.909_{-       0.694}^{+       0.738}$ & $       0.125_{-       0.011}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    125.7746_{-      0.0092}^{+      0.0096}$ & $      19.201_{-       0.808}^{+       0.723}$ & $       0.172_{-       0.020}^{+       0.024}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    136.0423_{-      0.0119}^{+      0.0126}$ & $      14.002_{-       0.959}^{+       0.977}$ & $       0.124_{-       0.026}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $     85.9962_{-      0.0143}^{+      0.0150}$ & $       6.879_{-       0.864}^{+       0.760}$ & $       0.109_{-       0.019}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 0.773\\[1pt]
1 & 1 & ? & $     86.1645_{-      0.0114}^{+      0.0108}$ & $       7.415_{-       1.115}^{+       1.428}$ & $       0.067_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.988\\[1pt]

2 & 1 & ? & $     94.5077_{-      0.0013}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      987.00_{-       67.35}^{+       71.28}$ & 0.980\\[1pt]
3 & 1 & ? & $     95.7274_{-      0.0023}^{+      0.0022}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1447.13_{-       68.86}^{+       97.77}$ & \dots \\[1pt]
4 & 1 & ? & $     96.5704_{-      0.0091}^{+      0.0095}$ & $       6.348_{-       0.709}^{+       0.697}$ & $       0.062_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 0.968\\[1pt]
5 & 1 & ? & $     96.9298_{-      0.0100}^{+      0.0095}$ & $      12.191_{-       1.134}^{+       0.947}$ & $       0.110_{-       0.025}^{+       0.027}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
6 & 1 & ? & $     97.4304_{-      0.0105}^{+      0.0103}$ & $       4.760_{-       0.473}^{+       0.530}$ & $       0.061_{-       0.017}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
7 & 1 & ? & $     97.8655_{-      0.0011}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1467.21_{-       74.76}^{+       74.76}$ & \dots \\[1pt]
8 & 1 & ? & $     98.3404_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1761.90_{-      151.55}^{+      135.30}$ & \dots \\[1pt]

9 & 1 & 0 & $    103.0787_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      750.04_{-       26.81}^{+       30.40}$ & 0.883\\[1pt]
10 & 1 & 0 & $    103.8420_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      675.91_{-       15.21}^{+       16.85}$ & 0.901\\[1pt]
11 & 1 & 0 & $    104.7549_{-      0.0025}^{+      0.0022}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      402.47_{-       11.26}^{+       11.47}$ & 0.524\\[1pt]
12 & 1 & 0 & $    105.6365_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      494.84_{-       15.31}^{+       12.89}$ & 0.711\\[1pt]
13 & 1 & $+1$ & $    105.8360_{-      0.0010}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1024.53_{-       30.03}^{+       28.04}$ & 0.971\\[1pt]
14 & 1 & $-1$ & $    106.2175_{-      0.0014}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      598.91_{-       13.21}^{+       12.86}$ & 0.709\\[1pt]
15 & 1 & 0 & $    106.4950_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      753.91_{-       21.71}^{+       20.12}$ & 0.742\\[1pt]
16 & 1 & $+1$ & $    106.6495_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2564.09_{-      221.40}^{+      152.03}$ & \dots\\[1pt]
17 & 1 & $-1$ & $    106.9794_{-      0.0055}^{+      0.0060}$ & $      10.392_{-       0.433}^{+       0.415}$ & $       0.090_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
18 & 1 & 0 & $    107.1512_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1433.23_{-      106.44}^{+       66.64}$ & \dots \\[1pt]
19 & 1 & $+1$ & $    107.3183_{-      0.0039}^{+      0.0032}$ & $      14.428_{-       0.739}^{+       0.606}$ & $       0.060_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
20 & 1 & $-1$ & $    107.6056_{-      0.0046}^{+      0.0044}$ & $      19.600_{-       0.637}^{+       0.603}$ & $       0.127_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & $+1$ & $    107.9140_{-      0.0038}^{+      0.0039}$ & $      12.240_{-       0.613}^{+       0.615}$ & $       0.094_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
22 & 1 & $-1$ & $    108.2713_{-      0.0055}^{+      0.0058}$ & $       8.966_{-       0.462}^{+       0.505}$ & $       0.088_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.986\\[1pt]
23 & 1 & 0 & $    108.4838_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1307.34_{-       31.86}^{+       29.90}$ & 0.993 \\[1pt]
24 & 1 & $+1$ & $    108.7039_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      741.57_{-       20.90}^{+       21.96}$ & 0.785\\[1pt]
25 & 1 & $-1$ & $    109.1371_{-      0.0018}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1410.05_{-       66.19}^{+       96.66}$ & \dots \\[1pt]
26 & 1 & 0 & $    109.3754_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      557.63_{-       14.26}^{+       12.58}$ & 0.865\\[1pt]
27 & 1 & $+1$ & $    109.5620_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      471.50_{-       13.28}^{+       12.76}$ & 0.556\\[1pt]
28 & 1 & 0 & $    113.2236_{-      0.0011}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1470.42_{-       41.96}^{+       41.01}$ & \dots \\[1pt]

29 & 1 & $-1$ & $    113.9015_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      801.18_{-       21.33}^{+       18.03}$ & 0.845\\[1pt]
30 & 1 & $+1$ & $    114.4752_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1005.92_{-       19.62}^{+       20.23}$ & 0.999\\[1pt]
31 & 1 & 0 & $    115.2549_{-      0.0018}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      684.97_{-       16.77}^{+       15.69}$ & 0.969\\[1pt]
32 & 1 & $-1$ & $    116.0577_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1737.14_{-       51.68}^{+       50.71}$ & \dots \\[1pt]
33 & 1 & 0 & $    116.2894_{-      0.0009}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1185.21_{-       28.01}^{+       32.17}$ & 0.999\\[1pt]
34 & 1 & $+1$ & $    116.5252_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2404.72_{-       70.13}^{+       61.86}$ & \dots\\[1pt]
35 & 1 & $-1$ & $    117.0791_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1262.84_{-       59.31}^{+       55.40}$ & 0.996\\[1pt]
36 & 1 & 0 & $    117.2784_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      757.63_{-       35.50}^{+       33.26}$ & 0.903\\[1pt]
37 & 1 & $+1$ & $    117.5184_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4409.35_{-      132.93}^{+      119.22}$ & \dots \\[1pt]
38 & 1 & $-1$ & $    117.9768_{-      0.0043}^{+      0.0049}$ & $      18.458_{-       0.717}^{+       0.789}$ & $       0.080_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
39 & 1 & 0 & $    118.1363_{-      0.0041}^{+      0.0037}$ & $      29.790_{-       0.891}^{+       0.972}$ & $       0.090_{-       0.010}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
40 & 1 & $+1$ & $    118.2810_{-      0.0032}^{+      0.0029}$ & $      16.761_{-       0.996}^{+       0.960}$ & $       0.063_{-       0.007}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
41 & 1 & $-1$ & $    118.6483_{-      0.0028}^{+      0.0029}$ & $      24.567_{-       0.850}^{+       0.764}$ & $       0.072_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
42 & 1 & 0 & $    118.8117_{-      0.0013}^{+      0.0018}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7080.71_{-      239.65}^{+      420.22}$ & \dots \\[1pt]
43 & 1 & $+1$ & $    118.9969_{-      0.0009}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    14405.54_{-     1659.26}^{+     1610.12}$ & \dots \\[1pt]
44 & 1 & $-1$ & $    119.5409_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1553.97_{-       78.65}^{+       63.57}$ & 1.000\\[1pt]
45 & 1 & 0 & $    119.7559_{-      0.0014}^{+      0.0045}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4281.28_{-       82.96}^{+       94.13}$ & \dots \\[1pt]
46 & 1 & $+1$ & $    119.9906_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2265.81_{-       50.73}^{+       60.04}$ & \dots\\[1pt]
47 & 1 & $-1$ & $    120.6169_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3416.12_{-      115.77}^{+      100.31}$ & \dots \\[1pt]
48 & 1 & $+1$ & $    121.0880_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6178.54_{-      293.93}^{+      314.87}$ & \dots \\[1pt]
49 & 1 & 0 & $    124.3545_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1098.03_{-       51.79}^{+       98.22}$ & 0.994\\[1pt]

50 & 1 & $-1$ & $    125.3271_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3137.37_{-       98.42}^{+       84.17}$ & \dots\\[1pt]

\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & 0 & $    125.5672_{-      0.0012}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1250.65_{-       42.29}^{+       29.90}$ & 0.999\\[1pt]
52 & 1 & $-1$ & $    126.5611_{-      0.0012}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1303.12_{-       38.75}^{+       40.19}$ & \dots\\[1pt]
53 & 1 & 0 & $    126.7983_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2561.85_{-       72.55}^{+       67.68}$ & \dots\\[1pt]
54 & 1 & $+1$ & $    127.0333_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4661.59_{-      158.59}^{+      130.56}$ & \dots\\[1pt]
55 & 1 & $-1$ & $    127.7896_{-      0.0002}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2425.05_{-       66.69}^{+       85.28}$ & \dots\\[1pt]
56 & 1 & 0 & $    128.0161_{-      0.0012}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1258.75_{-       23.63}^{+       25.51}$ & 1.000\\[1pt]
57 & 1 & $+1$ & $    128.2302_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8043.82_{-      268.37}^{+      220.95}$ & \dots\\[1pt]
58 & 1 & $-1$ & $    128.8687_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    13180.16_{-      976.17}^{+      532.67}$ & \dots\\[1pt]
59 & 1 & 0 & $    129.0130_{-      0.0033}^{+      0.0033}$ & $      28.604_{-       0.602}^{+       0.774}$ & $       0.088_{-       0.004}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
60 & 1 & $+1$ & $    129.1629_{-      0.0027}^{+      0.0027}$ & $      26.268_{-       0.450}^{+       0.436}$ & $       0.060_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
61 & 1 & $-1$ & $    129.6007_{-      0.0017}^{+      0.0019}$ & $      28.277_{-       0.465}^{+       0.448}$ & $       0.084_{-       0.002}^{+       0.002}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
62 & 1 & 0 & $    129.7660_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    18595.96_{-      714.55}^{+      495.02}$ & \dots\\[1pt]
63 & 1 & $+1$ & $    129.9544_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    17248.99_{-      398.69}^{+      483.82}$ & \dots\\[1pt]
64 & 1 & $-1$ & $    130.6706_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4702.46_{-      135.84}^{+      161.66}$ & \dots\\[1pt]
65 & 1 & 0 & $    130.8978_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6838.66_{-      193.23}^{+      228.41}$ & \dots\\[1pt]
66 & 1 & $+1$& $    131.1198_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    13005.75_{-      305.01}^{+      345.39}$ & \dots \\[1pt]
67 & 1 & $-1$ & $    131.9620_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1154.85_{-       24.81}^{+       23.29}$ & 1.000\\[1pt]

68 & 1 & $-1$ & $    136.1617_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1388.73_{-       48.71}^{+       44.10}$ & \dots\\[1pt]
69 & 1 & $-1$ & $    137.6085_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1104.28_{-       41.93}^{+       39.76}$ & \dots\\[1pt]
70 & 1 & 0& $    137.8410_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      872.46_{-       34.10}^{+       33.66}$ & 1.000\\[1pt]
71 & 1 & $+1$ & $    138.0772_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2365.35_{-      113.20}^{+      132.36}$ & \dots \\[1pt]
72 & 1 &$-1$  & $    139.0141_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2527.78_{-      101.55}^{+      130.83}$ & \dots \\[1pt]
73 & 1 & 0 & $    139.2278_{-      0.0027}^{+      0.0028}$ & $      16.314_{-       0.763}^{+       0.682}$ & $       0.055_{-       0.013}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
74 & 1 & $+1$ & $    139.4393_{-      0.0025}^{+      0.0027}$ & $      10.966_{-       0.483}^{+       0.408}$ & $       0.046_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
75 & 1 & $-1$ & $    140.1402_{-      0.0042}^{+      0.0048}$ & $      31.114_{-       0.877}^{+       0.869}$ & $       0.108_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
76 & 1 & $+1$ & $    140.3498_{-      0.0037}^{+      0.0037}$ & $      24.135_{-       0.847}^{+       0.921}$ & $       0.078_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
77 & 1 & $-1$ & $    141.0154_{-      0.0026}^{+      0.0026}$ & $      14.827_{-       0.612}^{+       0.807}$ & $       0.048_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
78 & 1 & 0 & $    141.2038_{-      0.0032}^{+      0.0032}$ & $      13.310_{-       0.405}^{+       0.464}$ & $       0.056_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
79 & 1 & $+1$ & $    141.4228_{-      0.0026}^{+      0.0024}$ & $      13.406_{-       0.589}^{+       0.562}$ & $       0.036_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
80 & 1 & $-1$ & $    142.1595_{-      0.0011}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      482.60_{-       17.35}^{+       17.75}$ & 0.932\\[1pt]
81 & 1 & 0 & $    142.4313_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1880.90_{-       61.43}^{+       63.44}$ & \dots\\[1pt]
82 & 1 & $+1$ & $    142.6612_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2261.19_{-      161.01}^{+      205.82}$ & \dots\\[1pt]

83 & 1 & $-1$ & $    147.2999_{-      0.0019}^{+      0.0022}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      482.36_{-       28.52}^{+       28.72}$ & 0.693\\[1pt]
84 & 1 & 0 & $    147.5495_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      506.05_{-       30.58}^{+       34.28}$ & 0.509\\[1pt]
85 & 1 & $+1$ & $    147.7630_{-      0.0019}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      448.58_{-       27.57}^{+       26.16}$ & 0.339\\[1pt]
86 & 1 & $-1$ & $    148.9783_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1268.57_{-       88.04}^{+      105.10}$ & \dots\\[1pt]
87 & 1 & 0 & $    149.2152_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      892.99_{-       55.91}^{+       51.48}$ & \dots \\[1pt]
88 & 1 & $+1$ & $    149.4433_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      610.65_{-       34.71}^{+       33.58}$ & 0.996\\[1pt]
89 & 1 & $-1$ & $    150.5982_{-      0.0082}^{+      0.0075}$ & $      12.825_{-       0.631}^{+       0.689}$ & $       0.119_{-       0.016}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
90 & 1 & 0 & $    150.7465_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1283.28_{-       93.80}^{+      119.95}$ & \dots\\[1pt]
91 & 1 & $+1$ & $    150.9513_{-      0.0067}^{+      0.0077}$ & $      11.616_{-       0.703}^{+       0.673}$ & $       0.086_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
92 & 1 & 0 & $    151.7032_{-      0.0077}^{+      0.0082}$ & $      22.613_{-       0.736}^{+       0.616}$ & $       0.212_{-       0.017}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
93 & 1 & $-1$ & $    152.8571_{-      0.0015}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      454.54_{-       27.06}^{+       27.09}$ & 0.998\\[1pt]
94 & 1 & 0 & $    153.0791_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1701.00_{-       77.77}^{+      129.18}$ & \dots\\[1pt]
95 & 1 & $+1$ & $    153.3003_{-      0.0019}^{+      0.0076}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      681.44_{-       38.57}^{+       39.36}$ & \dots\\[1pt]

96 & 1 & ? & $    160.7940_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      324.73_{-       40.47}^{+       33.58}$ & 0.902\\[1pt]
97 & 1 & ? & $    161.9638_{-      0.0085}^{+      0.0092}$ & $       9.104_{-       0.554}^{+       0.566}$ & $       0.110_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
98 & 1 & ? & $    162.2010_{-      0.0079}^{+      0.0073}$ & $      10.945_{-       0.424}^{+       0.511}$ & $       0.125_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
99 & 1 & ? & $    163.3097_{-      0.0116}^{+      0.0117}$ & $      12.245_{-       0.360}^{+       0.408}$ & $       0.235_{-       0.019}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     91.3480_{-      0.0123}^{+      0.0135}$ & $      11.466_{-       1.076}^{+       0.966}$ & $       0.152_{-       0.022}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 0 & 0 & $    101.9340_{-      0.0082}^{+      0.0079}$ & $      22.604_{-       0.953}^{+       1.055}$ & $       0.122_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
2 & 0 & 0 & $    112.6211_{-      0.0028}^{+      0.0029}$ & $      36.516_{-       0.706}^{+       0.772}$ & $       0.112_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
3 & 0 & 0 & $    123.6235_{-      0.0022}^{+      0.0021}$ & $      63.663_{-       1.646}^{+       1.604}$ & $       0.072_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    134.5327_{-      0.0023}^{+      0.0021}$ & $      63.244_{-       1.589}^{+       1.342}$ & $       0.094_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    145.5846_{-      0.0050}^{+      0.0052}$ & $      40.547_{-       0.802}^{+       0.650}$ & $       0.227_{-       0.014}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    156.8611_{-      0.0133}^{+      0.0127}$ & $      19.411_{-       0.555}^{+       0.531}$ & $       0.337_{-       0.024}^{+       0.027}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    168.0019_{-      0.0139}^{+      0.0152}$ & $       9.636_{-       0.459}^{+       0.511}$ & $       0.297_{-       0.033}^{+       0.028}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     89.7973_{-      0.0170}^{+      0.0175}$ & $       7.800_{-       0.606}^{+       0.745}$ & $       0.198_{-       0.034}^{+       0.033}$ & \multicolumn{1}{c}{\dots} & 0.994\\[1pt]
1 & 2 & 0 & $    100.4794_{-      0.0126}^{+      0.0124}$ & $      10.577_{-       0.712}^{+       0.728}$ & $       0.137_{-       0.024}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
2 & 2 & 0 & $    111.1432_{-      0.0055}^{+      0.0059}$ & $      29.356_{-       0.560}^{+       0.588}$ & $       0.243_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
3 & 2 & 0 & $    122.2128_{-      0.0029}^{+      0.0031}$ & $      48.488_{-       1.253}^{+       1.289}$ & $       0.161_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    133.1552_{-      0.0032}^{+      0.0031}$ & $      64.337_{-       1.264}^{+       1.678}$ & $       0.174_{-       0.010}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    144.2108_{-      0.0080}^{+      0.0087}$ & $      33.976_{-       0.554}^{+       0.595}$ & $       0.351_{-       0.018}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    155.5133_{-      0.0116}^{+      0.0129}$ & $      21.226_{-       0.549}^{+       0.576}$ & $       0.388_{-       0.027}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    166.9055_{-      0.0169}^{+      0.0173}$ & $      13.747_{-       0.461}^{+       0.421}$ & $       0.483_{-       0.026}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    104.1574_{-      0.0042}^{+      0.0044}$ & $       4.120_{-       0.286}^{+       0.269}$ & $       0.050_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 0.699\\[1pt]
1 & 3 & 0 & $    125.8226_{-      0.0026}^{+      0.0027}$ & $      23.288_{-       0.794}^{+       0.801}$ & $       0.085_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    136.7790_{-      0.0045}^{+      0.0045}$ & $      17.330_{-       0.475}^{+       0.425}$ & $       0.110_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    147.9921_{-      0.0054}^{+      0.0062}$ & $      10.136_{-       0.570}^{+       0.494}$ & $       0.089_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
4  & 3 & 0 & $    159.2599_{-      0.0159}^{+      0.0172}$ & $       2.330_{-       0.244}^{+       0.267}$ & $       0.078_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 0.855\\[1pt]
\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $     86.7710_{-      0.0017}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1376.15_{-      191.05}^{+       96.42}$ & 0.978\\[1pt]

1 & 1 & ? & $     92.3033_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      915.55_{-       21.04}^{+       24.60}$ & 0.939\\[1pt]
2 & 1 & ? & $     95.6785_{-      0.0015}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1318.95_{-       62.12}^{+       56.48}$ & 0.996\\[1pt]
3 & 1 & ? & $     96.2809_{-      0.0052}^{+      0.0051}$ & $       8.602_{-       0.426}^{+       0.427}$ & $       0.075_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
4 & 1 & ? & $     96.4909_{-      0.0011}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      995.29_{-       24.15}^{+       22.32}$ & 0.971\\[1pt]
5 & 1 & ? & $     96.8120_{-      0.0013}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1330.39_{-       90.49}^{+       44.63}$ & 0.995\\[1pt]
6 & 1 & ? & $     97.7342_{-      0.0013}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      863.77_{-       18.91}^{+       16.19}$ & 0.976\\[1pt]

7 & 1 & ? & $    102.8668_{-      0.0007}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      853.66_{-       15.98}^{+       15.24}$ & 0.904\\[1pt]
8 & 1 & ? & $    104.4725_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      732.59_{-       19.01}^{+       15.52}$ & 0.914\\[1pt]
9 & 1 & ? & $    104.8109_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      873.40_{-       22.38}^{+       22.10}$ & 0.936\\[1pt]
10 & 1 & ? & $    105.3311_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1200.58_{-       39.13}^{+       40.26}$ & 0.983\\[1pt]
11 & 1 & ? & $    105.9313_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1220.87_{-       28.90}^{+       29.09}$ & 0.999\\[1pt]
12 & 1 & ? & $    106.1089_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      673.24_{-       12.73}^{+       12.12}$ & 0.861\\[1pt]
13 & 1 & ? & $    106.3781_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      651.11_{-       13.56}^{+       11.89}$ & 0.786\\[1pt]
14 & 1 & ? & $    106.5366_{-      0.0084}^{+      0.0080}$ & $       8.743_{-       0.355}^{+       0.360}$ & $       0.113_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 0.775\\[1pt]
15 & 1 & ? & $    106.7405_{-      0.0036}^{+      0.0037}$ & $      14.155_{-       0.412}^{+       0.389}$ & $       0.086_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt] 
16 & 1 & ? & $    106.8878_{-      0.0012}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1042.65_{-       28.17}^{+       37.83}$ & 0.868\\[1pt]
17 & 1 & ? & $    107.0140_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1235.82_{-       33.81}^{+       49.94}$ & 0.891\\[1pt]
18 & 1 & ? & $    107.1528_{-      0.0049}^{+      0.0050}$ & $      12.283_{-       0.441}^{+       0.409}$ & $       0.103_{-       0.010}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
19 & 1 & ? & $    107.3348_{-      0.0045}^{+      0.0046}$ & $      10.399_{-       0.518}^{+       0.489}$ & $       0.088_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
20 & 1 & ? & $    107.7150_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      680.52_{-       13.16}^{+       11.84}$ & 0.834\\[1pt]
21 & 1 & ? & $    107.8889_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1361.78_{-       23.85}^{+       34.02}$ & \\[1pt]
22 & 1 & ? & $    108.1528_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      726.29_{-       16.88}^{+       15.16}$ & 0.962\\[1pt]
23 & 1 & ? & $    108.7645_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      807.72_{-       14.59}^{+       15.12}$ & 0.962\\[1pt]
24 & 1 & ? & $    109.3762_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      584.41_{-       11.09}^{+       10.97}$ & 0.802\\[1pt]
25 & 1 & ? & $    109.9902_{-      0.0013}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      793.44_{-       16.03}^{+       16.76}$ & 0.852\\[1pt]

26 & 1 & $-1$ & $    114.8286_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1677.70_{-       23.87}^{+       23.65}$ & \dots\\[1pt]
27 & 1 & 0 & $    115.1470_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      375.44_{-        5.21}^{+        5.59}$ & 0.621\\[1pt]
28 & 1 & $+1$ & $    115.4567_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2762.02_{-       43.25}^{+       50.00}$ & \dots\\[1pt]
29 & 1 & $-1$ & $    115.8298_{-      0.0009}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      776.99_{-       10.16}^{+       11.21}$ & 0.662\\[1pt]
30 & 1 & 0 & $    116.1336_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      887.26_{-        9.62}^{+       11.53}$ & 0.998\\[1pt]
31 & 1 & $+1$ & $    116.4437_{-      0.0026}^{+      0.0023}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1253.92_{-       20.30}^{+       20.32}$ & 0.999\\[1pt]
32 & 1 & $-1$ & $    116.7942_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4624.98_{-      126.14}^{+      154.80}$ & \dots\\[1pt]
33 & 1 & 0 & $    117.0513_{-      0.0042}^{+      0.0044}$ & $       5.613_{-       0.304}^{+       0.252}$ & $       0.053_{-       0.002}^{+       0.002}$ & \multicolumn{1}{c}{\dots} & 0.974\\[1pt]
34 & 1 & $+1$ & $    117.2641_{-      0.0033}^{+      0.0033}$ & $      16.629_{-       0.495}^{+       0.435}$ & $       0.076_{-       0.002}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
35 & 1 & $-1$ & $    117.5257_{-      0.0056}^{+      0.0051}$ & $      19.959_{-       0.676}^{+       0.612}$ & $       0.089_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
36 & 1 & 0 & $    117.6920_{-      0.0034}^{+      0.0034}$ & $       9.941_{-       0.288}^{+       0.273}$ & $       0.065_{-       0.003}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
37 & 1 & $+1$ & $    117.9016_{-      0.0034}^{+      0.0028}$ & $      23.007_{-       0.586}^{+       0.641}$ & $       0.091_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
38 & 1 & $-1$ & $    118.2272_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5846.96_{-      139.76}^{+      384.68}$ & \dots\\[1pt]
39 & 1 & 0 & $    118.5006_{-      0.0010}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2373.94_{-       40.41}^{+       37.06}$ & \dots\\[1pt]
40 & 1 & $+1$ & $    118.8018_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3180.86_{-       48.03}^{+       52.68}$ & \dots \\[1pt]
41 & 1 & $-1$ & $    119.2220_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1321.15_{-       21.63}^{+       24.88}$ & 0.991\\[1pt]
42 & 1 & 0 & $    119.5293_{-      0.0005}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1247.29_{-       25.72}^{+       26.33}$ & 0.996\\[1pt]
43 & 1 & $+1$ & $    119.8416_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2941.29_{-       39.27}^{+       37.12}$ & \dots \\[1pt]

44 & 1 & 0 & $    125.2442_{-      0.0017}^{+      0.0018}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      797.76_{-       12.51}^{+       13.25}$ & 0.472\\[1pt]
45 & 1 & $-1$ & $    126.1296_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1608.54_{-       25.63}^{+       23.99}$ & 1.000\\[1pt]
46 & 1 & 0 & $    126.4372_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1279.38_{-       20.04}^{+       19.17}$ & 0.999\\[1pt]
47 & 1 & $+1$ & $    126.7513_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6177.43_{-       70.15}^{+       73.39}$ & \dots \\[1pt]
48 & 1 & $-1$ & $    127.3099_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    18393.94_{-      401.87}^{+      458.52}$ & \dots \\[1pt]
49 & 1 & 0 & $    127.6017_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2724.72_{-       63.64}^{+       56.79}$ & \dots \\[1pt]
50 & 1 & $+1$ & $    127.8473_{-      0.0010}^{+      0.0034}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    25089.56_{-     2143.66}^{+      991.85}$ & \dots \\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & $-1$ & $    128.2569_{-      0.0024}^{+      0.0024}$ & $      40.985_{-       1.214}^{+       1.135}$ & $       0.087_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
52 & 1 & $+1$ & $    128.5859_{-      0.0037}^{+      0.0043}$ & $      34.752_{-       1.043}^{+       0.993}$ & $       0.088_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
53 & 1 & $-1$ & $    128.9984_{-      0.0027}^{+      0.0025}$ & $      24.458_{-       0.879}^{+       1.266}$ & $       0.069_{-       0.006}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
54 & 1 & 0 & $    129.2379_{-      0.0053}^{+      0.0063}$ & $      17.190_{-       0.748}^{+       0.601}$ & $       0.101_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
55 & 1 & $+1$ & $    129.5363_{-      0.0007}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4077.23_{-       89.90}^{+       79.29}$ & \dots \\[1pt]
56 & 1 & $-1$ & $    130.1270_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2397.64_{-       31.87}^{+       31.38}$ & \dots \\[1pt]
57 & 1 & 0 & $    130.4360_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2421.47_{-       54.80}^{+       74.08}$ & \dots \\[1pt]
58 & 1 & $+1$ & $    130.7440_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5856.42_{-      158.60}^{+      141.89}$ & \dots \\[1pt]
59 & 1 & $-1$ & $    131.4002_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1469.64_{-       21.81}^{+       23.66}$ & 0.988\\[1pt]
60 & 1 & 0 & $    131.7306_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1214.14_{-       33.02}^{+       37.23}$ & 0.980\\[1pt]

61 & 1 & 0 & $    135.8221_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3155.65_{-      129.37}^{+      131.64}$ & \dots \\[1pt]
62 & 1 & $+1$ & $    136.1402_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2392.85_{-       92.99}^{+       86.25}$ & \dots \\[1pt]
63 & 1 & $-1$ & $    136.9214_{-      0.0011}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2366.90_{-       89.90}^{+       85.17}$ & \dots \\[1pt]
64 & 1 & 0 & $    137.2239_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1985.65_{-      107.67}^{+       96.73}$ & \dots \\[1pt]
65 & 1 & $+1$ & $    137.5250_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2548.56_{-      135.05}^{+      126.18}$ & \dots \\[1pt]
66 & 1 & $-1$ & $    138.2821_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6605.03_{-      217.63}^{+      262.41}$ & \dots \\[1pt]
67 & 1 & 0 & $    138.5131_{-      0.0064}^{+      0.0062}$ & $      16.672_{-       0.756}^{+       0.770}$ & $       0.130_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
68 & 1 & $+1$ & $    138.7857_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    20080.97_{-      758.45}^{+      816.16}$ & \dots \\[1pt]
69 & 1 & $-1$ & $    139.2475_{-      0.0051}^{+      0.0054}$ & $      32.398_{-       1.303}^{+       1.233}$ & $       0.090_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
70 & 1 & 0 & $    139.4059_{-      0.0055}^{+      0.0053}$ & $      30.756_{-       0.845}^{+       0.901}$ & $       0.092_{-       0.003}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
71 & 1 & $+1$ & $    139.5886_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    28583.92_{-     1476.27}^{+     2554.67}$ & \dots \\[1pt]
72 & 1 & $-1$ & $    140.1960_{-      0.0043}^{+      0.0039}$ & $      11.900_{-       0.633}^{+       0.693}$ & $       0.081_{-       0.009}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
73 & 1 & 0 & $    140.4583_{-      0.0013}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      898.49_{-       47.95}^{+       39.82}$ & 0.979\\[1pt]
74 & 1 & $-1$ & $    141.6097_{-      0.0048}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2687.60_{-       94.61}^{+      120.95}$ & \dots \\[1pt]
75 & 1 & $+1$ & $    142.2314_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1754.48_{-       61.09}^{+       59.31}$ & \dots \\[1pt]

76 & 1 & $+1$ & $    146.9761_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1803.60_{-      154.62}^{+       91.87}$ & \dots\\[1pt]
77 & 1 & $-1$ & $    147.9803_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1142.53_{-       57.14}^{+       54.48}$ & \dots\\[1pt]
78 & 1 & 0 & $    148.2811_{-      0.0012}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      416.80_{-       24.28}^{+       20.29}$ & 1.000\\[1pt]
79 & 1 & $+1$ & $    148.5940_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      918.43_{-       43.64}^{+       46.29}$ & \dots\\[1pt]
80 & 1 & $-1$ & $    149.5007_{-      0.0032}^{+      0.0036}$ & $      15.231_{-       0.310}^{+       0.373}$ & $       0.092_{-       0.003}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
81 & 1 & 0 & $    149.7506_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1460.50_{-       90.02}^{+       98.32}$ & \dots\\[1pt]
82 & 1 & $-1$ & $    150.4831_{-      0.0047}^{+      0.0046}$ & $      19.305_{-       0.408}^{+       0.372}$ & $       0.103_{-       0.004}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
83 & 1 & 0 & $    150.7149_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1544.50_{-       86.93}^{+       92.06}$ & \dots\\[1pt]
84 & 1 & $+1$ & $    150.8511_{-      0.0074}^{+      0.0072}$ & $      18.245_{-       0.617}^{+       0.622}$ & $       0.145_{-       0.008}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
85 & 1 & $-1$ & $    151.7595_{-      0.0023}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      897.75_{-       52.58}^{+       52.80}$ & \dots\\[1pt]
86 & 1 & 0 & $    152.0597_{-      0.0025}^{+      0.0029}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      968.59_{-       45.95}^{+       53.83}$ & \dots \\[1pt]
87 & 1 & $+1$ & $    152.3478_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1067.95_{-       48.49}^{+       48.42}$ & \dots \\[1pt]
88 & 1 & $-1$ & $    153.4664_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      600.43_{-       31.15}^{+       33.20}$ & 0.985\\[1pt]
89 & 1 & 0 & $    153.6741_{-      0.0022}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      533.45_{-       24.68}^{+       26.02}$ & 0.929\\[1pt]

90 & 1 & ? & $    157.1165_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      538.81_{-       30.76}^{+       31.82}$ & 0.999\\[1pt]
91 & 1 & ? & $    157.7508_{-      0.0011}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      625.23_{-       31.52}^{+       36.05}$ & \dots \\[1pt]
92 & 1 & ? & $    159.3081_{-      0.0017}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      462.52_{-       28.63}^{+       29.35}$ & 0.989\\[1pt]
93 & 1 & ? & $    159.5753_{-      0.0079}^{+      0.0074}$ & $       4.069_{-       0.403}^{+       0.382}$ & $       0.053_{-       0.015}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
94 & 1 & ? & $    160.7947_{-      0.0067}^{+      0.0066}$ & $       9.403_{-       0.675}^{+       0.580}$ & $       0.084_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
95 & 1 & ? & $    161.1290_{-      0.0110}^{+      0.0109}$ & $      11.000_{-       0.651}^{+       0.672}$ & $       0.167_{-       0.025}^{+       0.025}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
96 & 1 & ? & $    161.7957_{-      0.0136}^{+      0.0145}$ & $      15.268_{-       0.571}^{+       0.527}$ & $       0.312_{-       0.029}^{+       0.028}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
97 & 1 & ? & $    163.3633_{-      0.0122}^{+      0.0132}$ & $       6.531_{-       0.475}^{+       0.423}$ & $       0.131_{-       0.023}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
98 & 1 & ? & $    164.3701_{-      0.0012}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      410.70_{-       21.99}^{+       22.80}$ & 0.987\\[1pt]
99 & 1 & ? & $    164.9574_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      552.92_{-       36.94}^{+       33.94}$ & 1.000\\[1pt]

100 & 1 & ? & $    170.1596_{-      0.0157}^{+      0.0180}$ & $       4.265_{-       0.351}^{+       0.376}$ & $       0.118_{-       0.016}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 0.993\\[1pt]
101 & 1 & ? & $    172.0173_{-      0.0167}^{+      0.0166}$ & $       3.714_{-       0.263}^{+       0.359}$ & $       0.098_{-       0.015}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 0.995\\[1pt]
102 & 1 & ? & $    172.6040_{-      0.0017}^{+      0.0018}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      535.56_{-       31.77}^{+       30.57}$ & 0.996\\[1pt]
103 & 1 & ? & $    173.7606_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      630.71_{-       46.06}^{+       64.84}$ & 0.999\\[1pt]

\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     90.7578_{-      0.0101}^{+      0.0092}$ & $      11.578_{-       0.826}^{+       0.805}$ & $       0.093_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $    101.3432_{-      0.0081}^{+      0.0073}$ & $      20.273_{-       0.625}^{+       0.597}$ & $       0.249_{-       0.019}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    111.8478_{-      0.0035}^{+      0.0032}$ & $      29.672_{-       0.591}^{+       0.625}$ & $       0.105_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    122.7847_{-      0.0046}^{+      0.0048}$ & $      44.961_{-       1.223}^{+       1.097}$ & $       0.108_{-       0.003}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    133.6516_{-      0.0030}^{+      0.0028}$ & $      52.763_{-       1.115}^{+       1.368}$ & $       0.124_{-       0.009}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    144.5629_{-      0.0048}^{+      0.0053}$ & $      39.260_{-       0.939}^{+       0.955}$ & $       0.131_{-       0.009}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    155.7352_{-      0.0139}^{+      0.0127}$ & $      19.222_{-       0.568}^{+       0.500}$ & $       0.431_{-       0.043}^{+       0.040}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    166.9797_{-      0.0201}^{+      0.0221}$ & $      13.164_{-       0.731}^{+       0.649}$ & $       0.403_{-       0.056}^{+       0.055}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     89.2533_{-      0.0156}^{+      0.0143}$ & $       2.736_{-       0.317}^{+       0.381}$ & $       0.048_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.799\\[1pt]
1 & 2 & 0 & $     99.8839_{-      0.0077}^{+      0.0074}$ & $       7.841_{-       0.342}^{+       0.333}$ & $       0.093_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 2 & 0 & $    110.4379_{-      0.0031}^{+      0.0029}$ & $      19.127_{-       0.421}^{+       0.455}$ & $       0.084_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    121.3998_{-      0.0052}^{+      0.0061}$ & $      41.995_{-       0.911}^{+       0.898}$ & $       0.198_{-       0.010}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    132.3112_{-      0.0028}^{+      0.0027}$ & $      46.059_{-       1.630}^{+       1.308}$ & $       0.129_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    143.2288_{-      0.0057}^{+      0.0051}$ & $      35.247_{-       0.695}^{+       0.714}$ & $       0.222_{-       0.014}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    154.3351_{-      0.0123}^{+      0.0121}$ & $      24.085_{-       0.472}^{+       0.543}$ & $       0.477_{-       0.032}^{+       0.034}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    165.6961_{-      0.0230}^{+      0.0274}$ & $      14.155_{-       0.640}^{+       0.658}$ & $       0.482_{-       0.041}^{+       0.047}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    125.0259_{-      0.0035}^{+      0.0038}$ & $      14.564_{-       0.447}^{+       0.408}$ & $       0.095_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 3 & 0 & $    135.9385_{-      0.0078}^{+      0.0082}$ & $      18.069_{-       0.705}^{+       0.623}$ & $       0.197_{-       0.018}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
2 & 3 & 0 & $    146.9956_{-      0.0078}^{+      0.0078}$ & $       9.518_{-       0.484}^{+       0.528}$ & $       0.104_{-       0.012}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
3 & 3 & 0 & $    158.1615_{-      0.0136}^{+      0.0129}$ & $       3.635_{-       0.366}^{+       0.382}$ & $       0.103_{-       0.025}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
 \hline \\[-8pt]
0 & 1 & ? & $    127.3272_{-      0.0022}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      802.50_{-       57.42}^{+       61.74}$ & 0.998\\[1pt]
1 & 1 & ? & $    128.4370_{-      0.0115}^{+      0.0107}$ & $       7.429_{-       0.676}^{+       0.682}$ & $       0.097_{-       0.022}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 1 & ? & $    128.7241_{-      0.0097}^{+      0.0103}$ & $       7.868_{-       0.756}^{+       0.690}$ & $       0.096_{-       0.027}^{+       0.024}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 1 & ? & $    129.2020_{-      0.0088}^{+      0.0088}$ & $       8.324_{-       0.677}^{+       0.703}$ & $       0.079_{-       0.018}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
4 & 1 & ? & $    131.6667_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1040.82_{-       68.97}^{+      131.26}$ & \dots \\[1pt]

5 & 1 & $-1$ & $    139.1965_{-      0.0011}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      736.15_{-       56.78}^{+       53.44}$ & 1.000\\[1pt]
6 & 1 & $+1$ & $    139.9026_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      607.31_{-       39.73}^{+       46.56}$ & 1.000\\[1pt]
7 & 1 & $-1$ & $    140.5675_{-      0.0052}^{+      0.0051}$ & $       6.742_{-       0.610}^{+       0.582}$ & $       0.045_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
8 & 1 & $+1$ & $    141.1149_{-      0.0081}^{+      0.0092}$ & $      10.801_{-       0.562}^{+       0.619}$ & $       0.108_{-       0.017}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
9 & 1 & $-1$ & $    141.5703_{-      0.0073}^{+      0.0074}$ & $       8.461_{-       0.613}^{+       0.574}$ & $       0.073_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
10 & 1 & $+1$ & $    141.9985_{-      0.0035}^{+      0.0039}$ & $       7.016_{-       0.539}^{+       0.564}$ & $       0.036_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt] 
11 & 1 & $-1$ & $    142.6440_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1517.08_{-       92.75}^{+      135.02}$ & \dots\\[1pt]
12 & 1 & $+1$ & $    143.3157_{-      0.0011}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1063.80_{-       95.04}^{+      101.85}$ & \dots\\[1pt]
13 & 1 & $-1$ & $    144.1546_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1061.51_{-       85.98}^{+       97.01}$ & \dots\\[1pt]
14 & 1 & $+1$ & $    144.8894_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      581.11_{-       42.34}^{+       45.06}$ & 0.998\\[1pt]

15 & 1 & $-1$ & $    149.1650_{-      0.0024}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1081.71_{-       72.21}^{+       65.24}$ & \dots \\[1pt]
16 & 1 & $+1$ & $    149.9070_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      600.81_{-       36.41}^{+       35.19}$ & 0.988\\[1pt]
17 & 1 & $+1$ & $    151.6372_{-      0.0011}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      658.78_{-       40.01}^{+       37.74}$ & 0.962\\[1pt]
18 & 1 & $-1$ & $    152.6315_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      985.79_{-       51.03}^{+       53.90}$ & \dots \\[1pt]
19 & 1 & $+1$ & $    153.2926_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1078.94_{-       53.19}^{+       60.94}$ & \dots \\[1pt]
20 & 1 & $-1$ & $    154.0711_{-      0.0058}^{+      0.0052}$ & $      13.489_{-       0.610}^{+       0.624}$ & $       0.101_{-       0.015}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & $+1$ & $    154.4889_{-      0.0030}^{+      0.0028}$ & $      18.994_{-       0.945}^{+       0.810}$ & $       0.043_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
22 & 1 & $-1$ & $    155.0955_{-      0.0035}^{+      0.0036}$ & $      13.805_{-       0.654}^{+       0.598}$ & $       0.055_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
23 & 1 & $+1$ & $    155.6766_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2922.10_{-      209.39}^{+      206.01}$ & \dots \\[1pt]
24 & 1 & $-1$ & $    156.7232_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4640.97_{-      406.65}^{+      523.00}$ & \dots \\[1pt]
25 & 1 & $+1$ & $    157.4387_{-      0.0017}^{+      0.0021}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      427.34_{-       22.61}^{+       26.64}$ & 0.869\\[1pt]
26 & 1 & $-1$ & $    158.6138_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1162.09_{-       64.49}^{+       70.60}$ & \dots \\[1pt]

27 & 1 & $-1$ & $    162.6172_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4911.07_{-      247.07}^{+      280.71}$ & \dots \\[1pt]
28 & 1 & $-1$ & $    164.6662_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3943.92_{-      234.97}^{+      266.67}$ & \dots \\[1pt]
29 & 1 & $+1$ & $    165.3740_{-      0.0002}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1698.15_{-       72.01}^{+       71.31}$ & \dots \\[1pt]
30 & 1 & $-1$ & $    166.5942_{-      0.0002}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    15609.70_{-     1207.82}^{+     1511.35}$ & \dots \\[1pt]
31 & 1 & $+1$ & $    167.1147_{-      0.0031}^{+      0.0029}$ & $      19.733_{-       0.655}^{+       0.679}$ & $       0.065_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
32 & 1 & $-1$ & $    167.7829_{-      0.0026}^{+      0.0026}$ & $      26.919_{-       1.081}^{+       1.060}$ & $       0.053_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
33 & 1 & $+1$ & $    168.2084_{-      0.0020}^{+      0.0020}$ & $      24.751_{-       1.287}^{+       1.230}$ & $       0.029_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
34 & 1 & $-1$ & $    169.3899_{-      0.0014}^{+      0.0045}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2960.81_{-      116.87}^{+      132.13}$ & \dots \\[1pt]
35 & 1 & $+1$ & $    170.0821_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2565.53_{-      128.95}^{+      126.99}$ & \dots \\[1pt]
36 & 1 & $-1$ & $    171.5613_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1783.96_{-      103.46}^{+       96.97}$ & \dots \\[1pt]

37 & 1 & $-1$ & $    176.2220_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1447.61_{-       67.13}^{+       65.99}$ & \dots \\[1pt]
38 & 1 & $+1$ & $    176.9520_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1290.57_{-       52.79}^{+       52.87}$ & \dots \\[1pt]
39 & 1 & $-1$ & $    178.5673_{-      0.0014}^{+      0.0060}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4374.40_{-      376.56}^{+      480.95}$ & \dots \\[1pt]
40 & 1 & 0 & $    178.9167_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      432.84_{-       18.97}^{+       18.93}$ & 0.999 \\[1pt]
41 & 1 & $+1$ & $    179.2395_{-      0.0019}^{+      0.0020}$ & $      11.335_{-       0.570}^{+       0.594}$ & $       0.029_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
42 & 1 & $-1$ & $    180.3516_{-      0.0034}^{+      0.0032}$ & $      23.149_{-       0.783}^{+       0.781}$ & $       0.077_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
43 & 1 & $+1$ & $    180.6891_{-      0.0041}^{+      0.0038}$ & $      22.086_{-       0.762}^{+       0.765}$ & $       0.087_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
44 & 1 & $-1$ & $    181.7065_{-      0.0028}^{+      0.0029}$ & $      12.638_{-       0.702}^{+       0.623}$ & $       0.041_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
45 & 1 & $+1$ & $    182.3509_{-      0.0027}^{+      0.0030}$ & $      10.789_{-       0.566}^{+       0.582}$ & $       0.038_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
46 & 1 & $-1$ & $    184.0914_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      983.85_{-       40.11}^{+       43.43}$ & \dots \\[1pt]
47 & 1 & $+1$ & $    184.8151_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2700.94_{-      164.80}^{+      215.29}$ & \dots \\[1pt]

48 & 1 & $-1$ & $    189.4417_{-      0.0014}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      453.03_{-       37.24}^{+       40.02}$ & 0.996 \\[1pt]
49 & 1 & $+1$ & $    190.1678_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1471.31_{-       93.41}^{+      136.95}$ & \dots \\[1pt]
50 & 1 & $-1$ & $    192.0959_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1301.06_{-      110.93}^{+      135.85}$ & \dots \\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & $+1$ & $    192.7203_{-      0.0085}^{+      0.0086}$ & $      10.055_{-       0.722}^{+       0.667}$ & $       0.100_{-       0.021}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
52 & 1 & $-1$ & $    193.8389_{-      0.0108}^{+      0.0102}$ & $      14.372_{-       1.013}^{+       1.041}$ & $       0.128_{-       0.024}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
53 & 1 & $+1$ & $    194.1314_{-      0.0219}^{+      0.0212}$ & $      12.647_{-       1.018}^{+       1.043}$ & $       0.213_{-       0.041}^{+       0.037}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
54 & 1 & $-1$ & $    195.6776_{-      0.0067}^{+      0.0067}$ & $       6.658_{-       0.612}^{+       0.587}$ & $       0.053_{-       0.014}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
55 & 1 & $+1$ & $    196.3519_{-      0.0550}^{+      0.0578}$ & $       1.546_{-       0.266}^{+       0.294}$ & $       0.118_{-       0.039}^{+       0.035}$ & \multicolumn{1}{c}{\dots} & 0.952 \\[1pt]

56 & 1 &  $+1$ & $    202.3149_{-      0.0025}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      536.74_{-       74.54}^{+       44.34}$ & \dots \\[1pt]
57 & 1 & $-1$ & $    204.6399_{-      0.0181}^{+      0.0182}$ & $       3.357_{-       0.310}^{+       0.255}$ & $       0.115_{-       0.012}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 0.351\\[1pt]
58 & 1 & $+1$ & $    205.3351_{-      0.0069}^{+      0.0066}$ & $       4.329_{-       0.237}^{+       0.250}$ & $       0.069_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.985\\[1pt]
59 & 1 & $-1$ & $    206.8520_{-      0.0093}^{+      0.0089}$ & $       4.556_{-       0.215}^{+       0.231}$ & $       0.074_{-       0.008}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
60 & 1 & $+1$ & $    207.1530_{-      0.0143}^{+      0.0144}$ & $       3.648_{-       0.145}^{+       0.186}$ & $       0.089_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

61 & 1 & ? & $    220.5121_{-      0.0325}^{+      0.0419}$ & $       1.768_{-       0.303}^{+       0.314}$ & $       0.060_{-       0.016}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 0.738\\[1pt]
62 & 1 & ? & $    220.7287_{-      0.0158}^{+      0.0157}$ & $       6.373_{-       1.229}^{+       1.085}$ & $       0.109_{-       0.021}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $    122.4306_{-      0.0198}^{+      0.0235}$ & $       7.443_{-       0.944}^{+       0.904}$ & $       0.138_{-       0.020}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $    135.0314_{-      0.0122}^{+      0.0131}$ & $      17.804_{-       0.758}^{+       0.757}$ & $       0.255_{-       0.035}^{+       0.029}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    147.8301_{-      0.0048}^{+      0.0048}$ & $      24.875_{-       1.013}^{+       0.961}$ & $       0.096_{-       0.009}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    160.9626_{-      0.0029}^{+      0.0033}$ & $      39.661_{-       1.564}^{+       1.358}$ & $       0.074_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    173.9893_{-      0.0035}^{+      0.0034}$ & $      43.497_{-       1.241}^{+       1.282}$ & $       0.103_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    187.1097_{-      0.0064}^{+      0.0057}$ & $      29.498_{-       0.599}^{+       0.629}$ & $       0.204_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    200.4518_{-      0.0218}^{+      0.0211}$ & $      16.675_{-       0.636}^{+       0.644}$ & $       0.419_{-       0.050}^{+       0.046}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    213.8244_{-      0.0459}^{+      0.0442}$ & $       6.338_{-       0.423}^{+       0.521}$ & $       0.534_{-       0.061}^{+       0.068}$ & \multicolumn{1}{c}{\dots} & 0.997\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    120.6386_{-      0.0183}^{+      0.0180}$ & $       8.531_{-       1.114}^{+       1.045}$ & $       0.143_{-       0.023}^{+       0.025}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 2 & 0 & $    133.4560_{-      0.0135}^{+      0.0139}$ & $       6.054_{-       0.465}^{+       0.585}$ & $       0.104_{-       0.021}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 2 & 0 & $    146.1793_{-      0.0136}^{+      0.0127}$ & $      18.427_{-       0.563}^{+       0.564}$ & $       0.312_{-       0.027}^{+       0.027}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    159.2858_{-      0.0054}^{+      0.0057}$ & $      26.189_{-       0.786}^{+       0.699}$ & $       0.158_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    172.4211_{-      0.0052}^{+      0.0045}$ & $      35.229_{-       0.857}^{+       0.791}$ & $       0.195_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    185.5541_{-      0.0068}^{+      0.0071}$ & $      28.869_{-       0.569}^{+       0.647}$ & $       0.236_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    198.9235_{-      0.0232}^{+      0.0231}$ & $      18.230_{-       0.620}^{+       0.579}$ & $       0.514_{-       0.051}^{+       0.053}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    212.2590_{-      0.0196}^{+      0.0188}$ & $      11.000_{-       0.467}^{+       0.528}$ & $       0.518_{-       0.044}^{+       0.044}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    163.7527_{-      0.0074}^{+      0.0073}$ & $       8.003_{-       0.399}^{+       0.457}$ & $       0.104_{-       0.018}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]

0 & 1 & ? & $    134.2419_{-      0.0020}^{+      0.0024}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      764.26_{-       63.17}^{+       73.97}$ & 0.997\\[1pt]
1 & 1 & ? & $    135.9448_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      826.19_{-       78.51}^{+       77.35}$ & 1.000\\[1pt]
2 & 1 & ? & $    136.3370_{-      0.0011}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      782.27_{-       66.23}^{+       72.28}$ & 0.999\\[1pt]

3 & 1 & $-1$ & $    145.7400_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      503.53_{-       69.71}^{+       33.03}$ & 0.999\\[1pt]
4 & 1 & $+1$ & $    146.4344_{-      0.0043}^{+      0.0032}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      314.29_{-       24.00}^{+       25.74}$ & 0.745\\[1pt]
5 & 1 & $-1$ & $    147.6026_{-      0.0077}^{+      0.0072}$ & $       7.567_{-       0.632}^{+       0.638}$ & $       0.067_{-       0.018}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 1 & $+1$ & $    147.9032_{-      0.0043}^{+      0.0043}$ & $       9.259_{-       0.712}^{+       0.711}$ & $       0.046_{-       0.011}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 1 & $-1$ & $    148.6294_{-      0.0109}^{+      0.0109}$ & $       7.322_{-       0.686}^{+       0.667}$ & $       0.088_{-       0.027}^{+       0.023}$ & \multicolumn{1}{c}{\dots} &1.000 \\[1pt]
8 & 1 & $+1$ & $    148.9569_{-      0.0098}^{+      0.0089}$ & $       8.019_{-       0.611}^{+       0.618}$ & $       0.095_{-       0.021}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
9 & 1 & $-1$ & $    150.1967_{-      0.0101}^{+      0.0093}$ & $       4.076_{-       0.474}^{+       0.543}$ & $       0.062_{-       0.026}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

10 & 1 & $-1$ & $    158.2992_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1183.73_{-       91.55}^{+      101.40}$ & \dots \\[1pt]
11 & 1 & $-1$ & $    160.3290_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1853.20_{-      122.21}^{+      176.65}$ & \dots \\[1pt]
12 & 1 & $+1$ & $    160.7151_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2219.31_{-      212.24}^{+      247.10}$ & \dots \\[1pt]
13 & 1 & $-1$ & $    161.7280_{-      0.0080}^{+      0.0072}$ & $      14.090_{-       0.883}^{+       0.864}$ & $       0.086_{-       0.014}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
14 & 1 & $+1$ & $    161.9707_{-      0.0069}^{+      0.0064}$ & $      15.060_{-       0.892}^{+       0.956}$ & $       0.076_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
15 & 1 & $-1$ & $    163.2098_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1603.90_{-       88.60}^{+      101.86}$ & \dots \\[1pt]
16 & 1 & $+1$ & $    163.6352_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      960.56_{-       66.55}^{+       78.33}$ & \dots \\[1pt]
17 & 1 & $+1$ & $    170.6874_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      901.36_{-       74.57}^{+       70.96}$ & \dots \\[1pt]

18 & 1 & $-1$ & $    172.7014_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      974.70_{-       39.82}^{+       41.63}$ & \dots \\[1pt]
19 & 1 & $+1$ & $    173.1267_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2037.13_{-      114.39}^{+      178.39}$ & \dots \\[1pt]
20 & 1 & $-1$ & $    174.8195_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4891.89_{-      252.49}^{+      338.79}$ & \dots \\[1pt]
21 & 1 & 0 & $    174.9929_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1565.33_{-       49.61}^{+       59.44}$ & 1.000 \\[1pt]
22 & 1 & $+1$ & $    175.1342_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1898.60_{-       57.75}^{+       56.77}$ & \dots \\[1pt]
23 & 1 & $-1$ & $    176.1337_{-      0.0024}^{+      0.0023}$ & $      20.361_{-       0.762}^{+       0.768}$ & $       0.049_{-       0.006}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
24 & 1 & $+1$ & $    176.4802_{-      0.0016}^{+      0.0017}$ & $      16.498_{-       0.753}^{+       0.714}$ & $       0.030_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
25 & 1 & $-1$ & $    178.4572_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      516.02_{-       26.96}^{+       25.31}$ & 0.999\\[1pt]
26 & 1 & $+1$ & $    178.9028_{-      0.0007}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      960.72_{-       41.26}^{+       45.08}$ & 1.000\\[1pt]
27 & 1 & $-1$ & $    184.0307_{-      0.0021}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      666.84_{-       36.29}^{+       34.45}$ & 1.000\\[1pt]
28 & 1 & $+1$ & $    184.4771_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1467.32_{-       72.96}^{+       72.98}$ & \dots \\[1pt]

29 & 1 & $-1$ & $    186.8697_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3774.98_{-      293.17}^{+      404.58}$ & \dots \\[1pt]
30 & 1 & $+1$ & $    187.2795_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4092.12_{-      211.08}^{+      325.78}$ & \dots \\[1pt]
31 & 1 & $-1$ & $    188.8887_{-      0.0046}^{+      0.0046}$ & $      26.959_{-       1.604}^{+       1.565}$ & $       0.059_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
32 & 1 & $+1$ & $    189.0873_{-      0.0069}^{+      0.0077}$ & $      20.687_{-       1.297}^{+       1.218}$ & $       0.096_{-       0.017}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
33 & 1 & $-1$ & $    190.6220_{-      0.0067}^{+      0.0061}$ & $      11.971_{-       0.716}^{+       0.719}$ & $       0.082_{-       0.016}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
34 & 1 & $+1$ & $    191.0099_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2753.90_{-      121.48}^{+      150.87}$ & \dots \\[1pt]

35 & 1 & $-1$ & $    200.0929_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1904.47_{-       95.37}^{+      124.93}$ & \dots \\[1pt]
36 & 1 & $+1$ & $    200.5027_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2801.78_{-      191.18}^{+      259.68}$ & \dots \\[1pt]
37 & 1 & 0 & $    202.6480_{-      0.0077}^{+      0.0069}$ & $      27.454_{-       1.026}^{+       0.962}$ & $       0.158_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
38 & 1 & $-1$ & $    204.3593_{-      0.0061}^{+      0.0067}$ & $       8.584_{-       0.618}^{+       0.607}$ & $       0.064_{-       0.015}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
39 & 1 & $+1$ & $    204.7527_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2588.85_{-      221.02}^{+      248.09}$ & \dots \\[1pt]
40 & 1 & ? & $    211.8797_{-      0.0014}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      419.98_{-       34.28}^{+       35.25}$ & 1.000\\[1pt]

41 & 1 & 0 & $    215.2461_{-      0.0356}^{+      0.0376}$ & $      10.411_{-       0.747}^{+       0.775}$ & $       0.321_{-       0.060}^{+       0.060}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
42 & 1 & 0 & $    217.1428_{-      0.0195}^{+      0.0200}$ & $      15.189_{-       0.797}^{+       0.791}$ & $       0.278_{-       0.042}^{+       0.041}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]

43 & 1 & $-1$ & $    228.1549_{-      0.0111}^{+      0.0113}$ & $       3.693_{-       0.388}^{+       0.380}$ & $       0.079_{-       0.019}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 0.984\\[1pt]
44 & 1 & 0 & $    230.8008_{-      0.0280}^{+      0.0295}$ & $       8.259_{-       0.523}^{+       0.482}$ & $       0.459_{-       0.074}^{+       0.067}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $    128.2646_{-      0.0179}^{+      0.0174}$ & $       7.611_{-       0.957}^{+       0.948}$ & $       0.115_{-       0.032}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $    141.6492_{-      0.0140}^{+      0.0138}$ & $      11.765_{-       0.893}^{+       0.884}$ & $       0.123_{-       0.029}^{+       0.024}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    154.9071_{-      0.0081}^{+      0.0081}$ & $      20.913_{-       0.808}^{+       0.830}$ & $       0.170_{-       0.019}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    168.5823_{-      0.0077}^{+      0.0075}$ & $      26.274_{-       0.919}^{+       0.984}$ & $       0.149_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    182.2626_{-      0.0036}^{+      0.0034}$ & $      32.783_{-       0.908}^{+       0.796}$ & $       0.117_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    195.8649_{-      0.0069}^{+      0.0073}$ & $      33.198_{-       1.236}^{+       1.062}$ & $       0.168_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    209.6926_{-      0.0108}^{+      0.0109}$ & $      18.735_{-       0.705}^{+       0.655}$ & $       0.232_{-       0.024}^{+       0.024}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    223.5497_{-      0.0281}^{+      0.0266}$ & $      10.053_{-       0.842}^{+       0.813}$ & $       0.296_{-       0.072}^{+       0.073}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
8 & 0 & 0 & $    237.8148_{-      0.1587}^{+      0.2341}$ & $       6.497_{-       1.017}^{+       1.080}$ & $       0.408_{-       0.062}^{+       0.065}$ & \multicolumn{1}{c}{\dots} & 0.983\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    139.8329_{-      0.0189}^{+      0.0199}$ & $       6.180_{-       0.909}^{+       0.915}$ & $       0.101_{-       0.034}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & 0.996\\[1pt]
1 & 2 & 0 & $    153.1523_{-      0.0079}^{+      0.0086}$ & $      13.080_{-       0.723}^{+       0.658}$ & $       0.115_{-       0.018}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    166.9055_{-      0.0150}^{+      0.0154}$ & $      19.878_{-       0.659}^{+       0.683}$ & $       0.297_{-       0.027}^{+       0.027}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    180.5741_{-      0.0062}^{+      0.0064}$ & $      27.385_{-       0.510}^{+       0.515}$ & $       0.271_{-       0.012}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    194.2739_{-      0.0088}^{+      0.0087}$ & $      28.793_{-       0.955}^{+       0.921}$ & $       0.225_{-       0.020}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    208.0722_{-      0.0183}^{+      0.0180}$ & $      16.521_{-       0.570}^{+       0.569}$ & $       0.415_{-       0.042}^{+       0.039}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    222.1610_{-      0.0309}^{+      0.0329}$ & $      12.002_{-       0.793}^{+       0.932}$ & $       0.388_{-       0.075}^{+       0.076}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    236.0313_{-      0.1407}^{+      0.1569}$ & $       6.589_{-       1.046}^{+       1.312}$ & $       0.515_{-       0.058}^{+       0.066}$ & \multicolumn{1}{c}{\dots} & 0.997\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    144.7091_{-      0.0274}^{+      0.0251}$ & $       3.574_{-       0.674}^{+       0.703}$ & $       0.141_{-       0.055}^{+       0.045}$ & \multicolumn{1}{c}{\dots} & 0.990\\[1pt]
1 & 3 & 0 & $    185.4722_{-      0.0160}^{+      0.0162}$ & $       7.832_{-       0.547}^{+       0.563}$ & $       0.156_{-       0.030}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & 0.472\\[1pt]
2 & 3 & 0 & $    199.1151_{-      0.0357}^{+      0.0335}$ & $       7.131_{-       0.644}^{+       0.716}$ & $       0.314_{-       0.086}^{+       0.078}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $     84.2866_{-      0.0100}^{+      0.0099}$ & $      13.277_{-       0.733}^{+       0.852}$ & $       0.161_{-       0.019}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 1 & ? & $     84.6562_{-      0.0081}^{+      0.0083}$ & $      15.128_{-       0.915}^{+       0.886}$ & $       0.113_{-       0.013}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 1 & ? & $     85.1655_{-      0.0014}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1592.16_{-      123.18}^{+      207.86}$ & 0.986\\[1pt]

2 & 1 & ? & $     92.5589_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2021.58_{-      221.71}^{+      245.43}$ & 1.000\\[1pt]
3 & 1 & ? & $     93.1574_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2990.58_{-      291.78}^{+      371.35}$ & \dots \\[1pt]
4 & 1 & ? & $     93.6355_{-      0.0052}^{+      0.0051}$ & $      22.219_{-       1.138}^{+       1.341}$ & $       0.047_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 1 & ? & $     94.0760_{-      0.0049}^{+      0.0048}$ & $      15.327_{-       1.608}^{+       1.693}$ & $       0.030_{-       0.010}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 1 & ? & $     94.6571_{-      0.0045}^{+      0.0040}$ & $      11.111_{-       1.478}^{+       1.401}$ & $       0.021_{-       0.007}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]

7 & 1 & $+1$ & $    100.8915_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1444.04_{-       55.11}^{+       52.22}$ & 0.984\\[1pt]
8 & 1 & $+1$ & $    101.6337_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3782.35_{-      193.93}^{+      176.52}$ & \dots \\[1pt]
9 & 1 & $-1$ & $    101.7394_{-      0.0014}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1718.88_{-       37.85}^{+       39.50}$ & 0.999\\[1pt]
10 & 1 & $+1$ & $    102.3594_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6677.05_{-      371.38}^{+      236.75}$ & \dots \\[1pt]
11 & 1 & $-1$ & $    102.4704_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4781.01_{-       77.84}^{+       84.20}$ & \dots \\[1pt]
12 & 1 & $+1$ & $    103.0203_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    25531.05_{-     3159.31}^{+     2938.19}$ & \dots \\[1pt]
13 & 1 & $-1$ & $    103.0756_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8824.47_{-      185.77}^{+      211.86}$ & \dots \\[1pt]
14 & 1 & $+1$ & $    103.4935_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9853.61_{-      575.77}^{+      392.36}$ & \dots \\[1pt]
15 & 1 & $-1$ & $    103.6147_{-      0.0028}^{+      0.0021}$ & $      35.287_{-       1.042}^{+       1.107}$ & $       0.055_{-       0.002}^{+       0.002}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
16 & 1 & $+1$ & $    104.1299_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5747.40_{-      180.19}^{+      155.28}$ & \dots \\[1pt]
17 & 1 & $-1$ & $    104.2575_{-      0.0013}^{+      0.0056}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8035.13_{-      532.49}^{+      351.85}$ & \dots \\[1pt]
18 & 1 & $+1$ & $    104.8819_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5783.02_{-      185.74}^{+      165.31}$ & \dots \\[1pt]
19 & 1 & $-1$ & $    105.0371_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2998.94_{-      102.39}^{+       96.95}$ & \dots \\[1pt]
20 & 1 & 0 & $    105.3546_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      944.81_{-       30.14}^{+       28.48}$ & 0.935\\[1pt]
21 & 1 & $+1$ & $    105.6796_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1995.02_{-      102.09}^{+       82.88}$ & 1.000\\[1pt]

22 & 1 & $+1$ & $    109.9149_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3077.88_{-       63.04}^{+       70.38}$ & \dots \\[1pt]
23 & 1 & $-1$ & $    110.1553_{-      0.0015}^{+      0.0020}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1403.59_{-       33.75}^{+       34.55}$ & 0.719\\[1pt]
24 & 1 & $+1$ & $    110.7968_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      978.55_{-       23.34}^{+       25.62}$ & 0.999\\[1pt]
25 & 1 & $-1$ & $    111.0505_{-      0.0014}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1851.05_{-       37.42}^{+       37.04}$ & 0.999\\[1pt]
26 & 1 & $+1$ & $    111.6778_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    24382.44_{-      851.90}^{+      944.64}$ & \dots\\[1pt]
27 & 1 & $-1$ & $    111.9301_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4453.78_{-       89.91}^{+       89.37}$ & \dots\\[1pt]
28 & 1 & $+1$ & $    112.4808_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    37146.67_{-     2135.63}^{+     1063.89}$ & \dots\\[1pt]
29 & 1 & $-1$ & $    112.6699_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    28465.51_{-      653.99}^{+      778.38}$ & \dots\\[1pt]
30 & 1 & $+1$ & $    113.0428_{-      0.0037}^{+      0.0036}$ & $      42.211_{-       2.230}^{+       2.195}$ & $       0.073_{-       0.004}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
31 & 1 & $-1$ & $    113.1971_{-      0.0053}^{+      0.0051}$ & $      35.087_{-       1.498}^{+       1.353}$ & $       0.060_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
32 & 1 & $+1$ & $    113.7491_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    13532.19_{-      319.91}^{+      351.62}$ & \dots\\[1pt]
33 & 1 & $-1$ & $    114.0239_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5894.31_{-      154.93}^{+      140.00}$ & \dots\\[1pt]
34 & 1 & $+1$ & $    114.6547_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6579.24_{-      139.40}^{+      159.42}$ & \dots\\[1pt]
35 & 1 & $-1$ & $    114.9649_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2634.53_{-       64.12}^{+       57.23}$ & \dots\\[1pt]
36 & 1 & $+1$ & $    118.6005_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3539.28_{-       87.88}^{+       93.68}$ & \dots\\[1pt]
37 & 1 & $-1$ & $    118.9918_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1455.13_{-       34.03}^{+       39.46}$ & 0.996\\[1pt]

38 & 1 & $-1$ & $    120.0346_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      826.24_{-       21.57}^{+       22.77}$ & 0.373\\[1pt]
39 & 1 & $+1$ & $    120.6747_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3783.24_{-      170.19}^{+      208.26}$ & \dots\\[1pt]
40 & 1 & $-1$ & $    121.0757_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2762.49_{-       64.28}^{+       67.03}$ & \dots\\[1pt]
41 & 1 & $+1$ & $    121.6750_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4332.54_{-      438.18}^{+      278.73}$ & \dots\\[1pt]
42 & 1 & $-1$ & $    122.0246_{-      0.0031}^{+      0.0032}$ & $      22.786_{-       0.825}^{+       0.880}$ & $       0.072_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
43 & 1 & $+1$ & $    122.4454_{-      0.0036}^{+      0.0041}$ & $      24.629_{-       0.834}^{+       0.802}$ & $       0.100_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
44 & 1 & $-1$ & $    122.6671_{-      0.0030}^{+      0.0031}$ & $      30.020_{-       0.954}^{+       0.979}$ & $       0.079_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
45 & 1 & $+1$ & $    123.1344_{-      0.0036}^{+      0.0036}$ & $      15.349_{-       0.712}^{+       0.553}$ & $       0.066_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
46 & 1 & $-1$ & $    123.5216_{-      0.0031}^{+      0.0031}$ & $      10.809_{-       0.656}^{+       0.651}$ & $       0.061_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
47 & 1 & 0 & $    123.8272_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      638.58_{-       28.46}^{+       23.35}$ & 0.494\\[1pt]
48 & 1 & $+1$ & $    124.1464_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1725.85_{-       44.51}^{+       50.74}$ & \dots \\[1pt]
49 & 1 & $+1$ & $    125.2429_{-      0.0021}^{+      0.0025}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1339.20_{-       40.09}^{+       37.44}$ & 0.887\\[1pt]
50 & 1 & $-1$ & $    128.3209_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      698.69_{-       19.21}^{+       16.96}$ & 0.158\\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & $-1$ & $    129.3205_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1678.86_{-       49.87}^{+       42.67}$ & \dots \\[1pt]
52 & 1 & $+1$ & $    129.9531_{-      0.0020}^{+      0.0023}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      517.46_{-       15.78}^{+       17.76}$ & 0.902\\[1pt]
53 & 1 & $-1$ & $    130.5478_{-      0.0017}^{+      0.0035}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3174.40_{-      291.80}^{+      238.77}$ & \dots \\[1pt]
54 & 1 & $+1$ & $    131.1119_{-      0.0099}^{+      0.0094}$ & $       6.540_{-       0.244}^{+       0.249}$ & $       0.110_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 0.942\\[1pt]
55 & 1 & $-1$ & $    131.6844_{-      0.0042}^{+      0.0045}$ & $      13.387_{-       0.566}^{+       0.572}$ & $       0.088_{-       0.009}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
56 & 1 & $+1$ & $    132.1214_{-      0.0053}^{+      0.0050}$ & $      12.446_{-       0.395}^{+       0.378}$ & $       0.110_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
57 & 1 & $-1$ & $    132.4040_{-      0.0076}^{+      0.0077}$ & $      14.642_{-       0.571}^{+       0.588}$ & $       0.186_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
58 & 1 & $+1$ & $    132.8590_{-      0.0050}^{+      0.0057}$ & $       9.374_{-       0.512}^{+       0.608}$ & $       0.067_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
59 & 1 & $-1$ & $    133.3793_{-      0.0061}^{+      0.0068}$ & $      10.043_{-       0.462}^{+       0.370}$ & $       0.095_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
60 & 1 & $+1$ & $    133.9809_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      686.02_{-       12.04}^{+       12.93}$ & 0.727\\[1pt]
61 & 1 & $-1$ & $    134.6185_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      515.32_{-       10.58}^{+        8.76}$ & 0.975\\[1pt]
 
62 & 1 & ? & $    141.6959_{-      0.0018}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      793.04_{-       68.25}^{+       39.47}$ & 0.980 \\[1pt]
63 & 1 & ? & $    141.8607_{-      0.0019}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      902.32_{-       46.14}^{+       60.02}$ & 0.987 \\[1pt]
64 & 1 & ? & $    142.3523_{-      0.0131}^{+      0.0139}$ & $       7.862_{-       0.313}^{+       0.356}$ & $       0.141_{-       0.009}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
65 & 1 & ? & $    142.7527_{-      0.0098}^{+      0.0114}$ & $       5.426_{-       0.277}^{+       0.293}$ & $       0.094_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     79.6595_{-      0.0074}^{+      0.0066}$ & $      18.576_{-       0.884}^{+       0.917}$ & $       0.114_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 0 & 0 & $     88.8818_{-      0.0096}^{+      0.0114}$ & $      23.299_{-       0.777}^{+       0.839}$ & $       0.297_{-       0.031}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $     98.2762_{-      0.0121}^{+      0.0122}$ & $      28.403_{-       1.592}^{+       1.417}$ & $       0.160_{-       0.025}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    107.9356_{-      0.0028}^{+      0.0026}$ & $      61.524_{-       1.535}^{+       1.431}$ & $       0.084_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    117.4730_{-      0.0031}^{+      0.0034}$ & $      50.464_{-       1.179}^{+       0.964}$ & $       0.118_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    127.1834_{-      0.0069}^{+      0.0071}$ & $      30.203_{-       0.619}^{+       0.676}$ & $       0.197_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    137.0835_{-      0.0061}^{+      0.0065}$ & $      14.504_{-       0.442}^{+       0.410}$ & $       0.203_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    146.5452_{-      0.0378}^{+      0.0356}$ & $       6.730_{-       0.216}^{+       0.293}$ & $       0.480_{-       0.041}^{+       0.039}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     87.6834_{-      0.0079}^{+      0.0087}$ & $      14.087_{-       0.678}^{+       0.754}$ & $       0.134_{-       0.014}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 2 & 0 & $     96.9735_{-      0.0122}^{+      0.0125}$ & $      24.777_{-       1.420}^{+       1.506}$ & $       0.159_{-       0.030}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    106.6740_{-      0.0048}^{+      0.0051}$ & $      37.954_{-       0.618}^{+       0.597}$ & $       0.245_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    116.2937_{-      0.0036}^{+      0.0037}$ & $      50.106_{-       0.943}^{+       0.969}$ & $       0.162_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    126.0031_{-      0.0068}^{+      0.0072}$ & $      30.738_{-       0.682}^{+       0.711}$ & $       0.301_{-       0.015}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
5 & 2 & 0 & $    135.9687_{-      0.0065}^{+      0.0059}$ & $      16.731_{-       0.388}^{+       0.462}$ & $       0.166_{-       0.009}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    145.6640_{-      0.0175}^{+      0.0173}$ & $       5.961_{-       0.352}^{+       0.448}$ & $       0.474_{-       0.053}^{+       0.047}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $     90.7287_{-      0.0406}^{+      0.0378}$ & $       6.779_{-       1.852}^{+       1.959}$ & $       0.195_{-       0.107}^{+       0.082}$ & \multicolumn{1}{c}{\dots} & 0.927\\[1pt]
1 & 3 & 0 & $    100.1743_{-      0.0185}^{+      0.0161}$ & $       6.824_{-       0.284}^{+       0.286}$ & $       0.158_{-       0.013}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 0.997\\[1pt]
2 & 3 & 0 & $    119.4450_{-      0.0062}^{+      0.0058}$ & $      15.058_{-       0.560}^{+       0.497}$ & $       0.144_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    129.3166_{-      0.0183}^{+      0.0185}$ & $       6.442_{-       0.305}^{+       0.318}$ & $       0.167_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 0.959 \\[1pt]
\hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]

0 & 1 & 0 & $     96.3463_{-      0.0013}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1235.51_{-       95.60}^{+       94.35}$ & 0.994\\[1pt]
1 & 1 & ? & $     96.7350_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1221.90_{-       82.60}^{+       85.46}$  & 0.999\\[1pt]
2 & 1 & 0 & $     98.4801_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3417.79_{-      252.03}^{+      309.03}$ & \dots \\[1pt]
3 & 1 & 0 & $     99.2110_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2444.75_{-      179.24}^{+      188.74}$ & \dots \\[1pt]
4 & 1 & 0 & $     99.8487_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3758.57_{-      511.92}^{+      233.64}$ & \dots \\[1pt]
5 & 1 & 0 & $    100.3675_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1666.20_{-       96.58}^{+      128.35}$ & 1.000\\[1pt]
6 & 1 & ? & $    100.6790_{-      0.0017}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1671.27_{-      135.47}^{+      135.64}$ & 0.999\\[1pt]
7 & 1 & 0 & $    101.7715_{-      0.0014}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1145.21_{-       81.82}^{+       91.84}$ & 0.998\\[1pt]

8 & 1 & 0 & $    107.8743_{-      0.0011}^{+      0.0021}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2447.09_{-      142.65}^{+      154.25}$ & \dots \\[1pt]
9 & 1 & 0 & $    109.7089_{-      0.0009}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2789.26_{-      222.29}^{+      237.80}$ & \dots \\[1pt]
10 & 1 & 0 & $    110.5504_{-      0.0023}^{+      0.0025}$ & $      19.323_{-       1.007}^{+       1.015}$ & $       0.032_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
11 & 1 & $-1$ & $    110.9396_{-      0.0096}^{+      0.0099}$ & $      11.318_{-       0.828}^{+       0.861}$ & $       0.105_{-       0.020}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
12 & 1 & 0 & $    111.2251_{-      0.0038}^{+      0.0038}$ & $      19.485_{-       1.019}^{+       0.968}$ & $       0.058_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
13 & 1 & $+1$ & $    111.5421_{-      0.0200}^{+      0.0208}$ & $       7.720_{-       0.857}^{+       0.978}$ & $       0.186_{-       0.054}^{+       0.047}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt] 
14 & 1 & 0 & $    111.9457_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2339.82_{-      144.75}^{+      143.83}$ & \dots \\[1pt]
15 & 1 & 0 & $    112.8659_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3143.99_{-      211.25}^{+      245.20}$ & \dots \\[1pt]
16 & 1 & 0 & $    113.8576_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2618.40_{-      198.89}^{+      179.24}$ & \dots \\[1pt]

17 & 1 & 0 & $    118.0952_{-      0.0016}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2700.11_{-      113.11}^{+      112.57}$ & \dots \\[1pt]
18 & 1 & 0 & $    120.3197_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    17469.11_{-      533.48}^{+      522.71}$ & \dots \\[1pt]
19 & 1 & 0 & $    121.4068_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    10791.98_{-      274.33}^{+      285.25}$ & \dots \\[1pt]
20 & 1 & $-1$ & $    121.7840_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1622.61_{-       64.76}^{+       66.27}$ & 1.000\\[1pt]
21 & 1 & $-1$ & $    122.0103_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3364.73_{-      158.32}^{+      133.77}$ & \dots \\[1pt]
22 & 1 & 0 & $    122.3047_{-      0.0032}^{+      0.0029}$ & $      41.688_{-       1.069}^{+       0.976}$ & $       0.103_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
23 & 1 & $+1$ & $    122.5625_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3439.41_{-      123.25}^{+      122.00}$ & \dots \\[1pt]
24 & 1 & $-1$ & $    122.7666_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3245.57_{-       96.43}^{+      104.25}$ & \dots \\[1pt]
25 & 1 & 0 & $    123.0505_{-      0.0017}^{+      0.0017}$ & $      36.246_{-       0.952}^{+       1.155}$ & $       0.037_{-       0.004}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
26 & 1 & $+1$ & $    123.3906_{-      0.0008}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2289.48_{-       62.11}^{+       73.52}$ & 1.000\\[1pt]
27 & 1 & $-1$ & $    123.6967_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1072.13_{-       47.67}^{+       48.58}$ & 1.000 \\[1pt]
28 & 1 & 0 & $    124.0894_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    33443.03_{-     2153.82}^{+     3267.08}$ & \dots \\[1pt]
29 & 1 & 0 & $    125.2774_{-      0.0007}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    20684.36_{-      672.90}^{+      732.56}$ & \dots \\[1pt]

30 & 1 & 0 & $    130.4039_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5729.93_{-       97.80}^{+      111.38}$ & \dots \\[1pt]
31 & 1 & 0 & $    131.7355_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3456.96_{-      217.31}^{+      270.95}$ & \dots \\[1pt]
32 & 1 & $-1$ & $    132.6169_{-      0.0054}^{+      0.0051}$ & $       8.840_{-       0.327}^{+       0.331}$ & $       0.069_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
33 & 1 & 0 & $    132.9747_{-      0.0017}^{+      0.0018}$ & $      28.715_{-       2.537}^{+       2.796}$ & $       0.047_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
34 & 1 & $+1$ & $    133.2687_{-      0.0060}^{+      0.0057}$ & $      12.408_{-       0.892}^{+       0.957}$ & $       0.080_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & 0.780\\[1pt]
35 & 1 & $-1$ & $    133.6466_{-      0.0052}^{+      0.0045}$ & $      19.194_{-       0.718}^{+       0.678}$ & $       0.091_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
36 & 1 & 0 & $    133.8702_{-      0.0033}^{+      0.0034}$ & $      52.288_{-       1.844}^{+       2.077}$ & $       0.059_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
37 & 1 & $+1$ & $    134.1211_{-      0.0055}^{+      0.0054}$ & $      18.356_{-       0.651}^{+       0.703}$ & $       0.109_{-       0.023}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
38 & 1 & $-1$ & $    134.5178_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1059.78_{-       22.21}^{+       21.25}$ & 0.678\\[1pt]
39 & 1 & 0 & $    134.8821_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    15904.15_{-     1287.82}^{+     1068.92}$ & \dots \\[1pt]
40 & 1 & $+1$ & $    135.2607_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      769.40_{-       44.52}^{+       43.91}$ & 0.531\\[1pt]
41 & 1 & $-1$ & $    135.8093_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1998.35_{-       60.20}^{+       62.71}$ & 1.000\\[1pt]
42 & 1 & 0 & $    136.2210_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    24529.63_{-     1721.09}^{+     2311.31}$ & \dots \\[1pt]
43 & 1 & $-1$ & $    137.2629_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4861.13_{-      222.48}^{+      182.01}$ & 1.000 \\[1pt]
44 & 1 & 0 & $    140.7177_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1506.29_{-       57.29}^{+       61.78}$ & 0.711\\[1pt]

45 & 1 & 0 & $    142.2792_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2771.56_{-      115.08}^{+      142.72}$ & \dots \\[1pt]
46 & 1 & 0 & $    143.8076_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9559.10_{-      737.26}^{+      734.95}$ & \dots \\[1pt]
47 & 1 & $-1$ & $    144.8257_{-      0.0240}^{+      0.0214}$ & $      14.750_{-       1.003}^{+       0.970}$ & $       0.268_{-       0.021}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 0.022\\[1pt]
48 & 1 & 0 & $    145.0240_{-      0.0046}^{+      0.0042}$ & $      23.907_{-       0.821}^{+       0.945}$ & $       0.103_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
49 & 1 & $+1$ & $    145.2269_{-      0.0190}^{+      0.0162}$ & $      10.824_{-       0.712}^{+       0.685}$ & $       0.166_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 0.014\\[1pt]
50 & 1 & $-1$ & $    145.6419_{-      0.0146}^{+      0.0130}$ & $       4.086_{-       0.252}^{+       0.224}$ & $       0.093_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & 0.295\\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]

51 & 1 & 0 & $    146.0053_{-      0.0042}^{+      0.0040}$ & $      19.944_{-       0.495}^{+       0.596}$ & $       0.084_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
52 & 1 & $+1$ & $    146.3312_{-      0.0044}^{+      0.0046}$ & $       6.962_{-       0.408}^{+       0.351}$ & $       0.060_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 0.995 \\[1pt]
53 & 1 & 0 & $    147.5242_{-      0.0055}^{+      0.0049}$ & $      10.033_{-       0.391}^{+       0.405}$ & $       0.105_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]

54 & 1 & 0 & $    154.5704_{-      0.0045}^{+      0.0053}$ & $       8.208_{-       0.399}^{+       0.419}$ & $       0.074_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
55 & 1 & 0 & $    156.1910_{-      0.0078}^{+      0.0079}$ & $      13.978_{-       0.901}^{+       0.750}$ & $       0.207_{-       0.022}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
56 & 1 & 0 & $    157.2536_{-      0.0093}^{+      0.0105}$ & $      15.032_{-       0.657}^{+       0.812}$ & $       0.235_{-       0.017}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
57 & 1 & 0 & $    158.7794_{-      0.0055}^{+      0.0053}$ & $       5.919_{-       0.274}^{+       0.275}$ & $       0.066_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
58 & 1 & 0 & $    164.5509_{-      0.0277}^{+      0.0257}$ & $       3.094_{-       0.415}^{+       0.407}$ & $       0.302_{-       0.038}^{+       0.040}$ & \multicolumn{1}{c}{\dots} & 0.216 \\[1pt]
59 & 1 & 0 & $    166.9029_{-      0.0076}^{+      0.0085}$ & $       5.010_{-       0.294}^{+       0.292}$ & $       0.105_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
60 & 1 & ? & $    168.2594_{-      0.0171}^{+      0.0168}$ & $       4.933_{-       0.337}^{+       0.342}$ & $       0.214_{-       0.027}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
61 & 1 & ? & $    169.7418_{-      0.0103}^{+      0.0101}$ & $       4.829_{-       0.318}^{+       0.332}$ & $       0.120_{-       0.018}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 0.891\\[1pt]
\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     94.4523_{-      0.0108}^{+      0.0101}$ & $      16.216_{-       2.087}^{+       1.720}$ & $       0.093_{-       0.022}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 0 & 0 & $    105.2881_{-      0.0060}^{+      0.0061}$ & $      27.554_{-       1.427}^{+       1.371}$ & $       0.087_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    116.5777_{-      0.0046}^{+      0.0043}$ & $      42.850_{-       1.398}^{+       1.397}$ & $       0.108_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    127.9038_{-      0.0021}^{+      0.0022}$ & $      60.299_{-       2.089}^{+       1.705}$ & $       0.074_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    139.2483_{-      0.0038}^{+      0.0042}$ & $      46.851_{-       1.142}^{+       1.009}$ & $       0.180_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    150.8724_{-      0.0063}^{+      0.0066}$ & $      25.315_{-       0.509}^{+       0.517}$ & $       0.259_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    162.6990_{-      0.0125}^{+      0.0119}$ & $      15.488_{-       0.753}^{+       0.721}$ & $       0.366_{-       0.027}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     92.8418_{-      0.0133}^{+      0.0114}$ & $      11.316_{-       0.881}^{+       1.152}$ & $       0.092_{-       0.019}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 2 & 0 & $    103.7331_{-      0.0145}^{+      0.0133}$ & $      20.702_{-       0.974}^{+       0.957}$ & $       0.230_{-       0.031}^{+       0.028}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    114.9951_{-      0.0073}^{+      0.0074}$ & $      29.362_{-       0.885}^{+       0.890}$ & $       0.192_{-       0.019}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    126.4100_{-      0.0042}^{+      0.0041}$ & $      57.252_{-       0.953}^{+       1.026}$ & $       0.159_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    137.7469_{-      0.0034}^{+      0.0031}$ & $      47.134_{-       0.974}^{+       0.930}$ & $       0.136_{-       0.004}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    149.4313_{-      0.0101}^{+      0.0093}$ & $      25.838_{-       0.533}^{+       0.546}$ & $       0.417_{-       0.021}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    161.0987_{-      0.0134}^{+      0.0144}$ & $      15.553_{-       0.760}^{+       0.731}$ & $       0.438_{-       0.032}^{+       0.031}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    118.6522_{-      0.0026}^{+      0.0024}$ & $      14.669_{-       0.739}^{+       0.625}$ & $       0.048_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 3 & 0 & $    130.0471_{-      0.0025}^{+      0.0022}$ & $      19.437_{-       0.576}^{+       0.608}$ & $       0.064_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    141.5479_{-      0.0070}^{+      0.0069}$ & $      10.935_{-       0.443}^{+       0.420}$ & $       0.098_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    153.1566_{-      0.0090}^{+      0.0093}$ & $       4.913_{-       0.276}^{+       0.299}$ & $       0.106_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
\hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & 0 & $     85.6211_{-      0.0012}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      950.46_{-       61.73}^{+       40.07}$ & 0.972\\[1pt]
1 & 1 & 0 & $     86.0435_{-      0.0058}^{+      0.0057}$ & $       5.835_{-       0.294}^{+       0.353}$ & $       0.055_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

2 & 1 & 0 & $     95.7987_{-      0.0013}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1600.71_{-       74.24}^{+       58.25}$ & \dots \\[1pt]
3 & 1 & 0 & $     96.3989_{-      0.0012}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1423.21_{-       59.61}^{+       60.33}$ & \dots \\[1pt]
4 & 1 & 0 & $     96.9313_{-      0.0058}^{+      0.0057}$ & $      12.516_{-       0.821}^{+       0.594}$ & $       0.071_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 1 & 0 & $     97.4549_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1717.49_{-       55.47}^{+       61.69}$ & \dots \\[1pt]
6 & 1 & 0 & $     98.1397_{-      0.0095}^{+      0.0077}$ & $       4.633_{-       0.316}^{+       0.340}$ & $       0.079_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 0.980\\[1pt]

7 & 1 & 0 & $    104.3145_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1917.27_{-       94.65}^{+      116.62}$ & \dots \\[1pt]
8 & 1 & 0 & $    105.9626_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3239.59_{-      354.61}^{+      192.36}$ & \dots \\[1pt]
9 & 1 & 0 & $    106.7191_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1310.13_{-       65.94}^{+       69.83}$ & 1.000 \\[1pt]
10 & 1 & 0 & $    107.3497_{-      0.0040}^{+      0.0045}$ & $      18.061_{-       0.833}^{+       0.834}$ & $       0.065_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
11 & 1 & 0 & $    107.9708_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1600.40_{-       66.96}^{+       75.16}$ & \dots \\[1pt]
12 & 1 & 0 & $    108.7807_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1569.55_{-       90.97}^{+       93.83}$ & \dots \\[1pt]
13 & 1 & 0 & $    110.5704_{-      0.0019}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3200.75_{-      186.90}^{+      180.03}$ & 1.000\\[1pt]
14 & 1 & 0 & $    113.4127_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      840.60_{-       49.53}^{+       47.45}$ & 0.999\\[1pt]

15 & 1 & 0 & $    114.4111_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1659.15_{-      133.69}^{+      145.81}$ & \dots \\[1pt]
16 & 1 & 0 & $    115.4083_{-      0.0005}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1614.54_{-      127.04}^{+      133.97}$ & \dots \\[1pt]
17 & 1 & 0 & $    116.4090_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1220.58_{-       97.04}^{+       95.23}$ & 1.000 \\[1pt]
18 & 1 & 0 & $    117.3685_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7362.28_{-      739.08}^{+      792.23}$ & \dots \\[1pt]
19 & 1 & 0 & $    118.1428_{-      0.0055}^{+      0.0056}$ & $      26.499_{-       1.199}^{+       1.141}$ & $       0.104_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
20 & 1 & 0 & $    118.8445_{-      0.0025}^{+      0.0025}$ & $      24.374_{-       1.391}^{+       1.512}$ & $       0.032_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & 0 & $    119.7930_{-      0.0003}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1670.64_{-       73.92}^{+      160.54}$ & \dots \\[1pt]
22 & 1 & 0 & $    120.8480_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      988.52_{-       62.27}^{+       75.30}$ & 1.000 \\[1pt]

23 & 1 & 0 & $    125.4370_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4102.72_{-      229.57}^{+      273.28}$ & \dots \\[1pt]
24 & 1 & 0 & $    126.6319_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4794.07_{-      346.36}^{+      434.17}$ & \dots \\[1pt]
25 & 1 & 0 & $    127.8137_{-      0.0002}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3175.53_{-      127.68}^{+      135.93}$ & \dots \\[1pt]
26 & 1 & 0 & $    128.8294_{-      0.0025}^{+      0.0025}$ & $      33.745_{-       1.581}^{+       1.399}$ & $       0.053_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
27 & 1 & 0 & $    129.5754_{-      0.0027}^{+      0.0028}$ & $      34.943_{-       1.620}^{+       1.596}$ & $       0.057_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
28 & 1 & 0 & $    130.6237_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7864.80_{-      378.27}^{+      403.61}$ & \dots \\[1pt]
29 & 1 & 0 & $    131.8824_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4121.12_{-      213.45}^{+      239.15}$ & \dots \\[1pt]

30 & 1 & 0 & $    135.9285_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2125.05_{-      111.92}^{+      136.50}$ & \dots \\[1pt]
31 & 1 & 0 & $    137.3219_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      947.58_{-       57.97}^{+       70.24}$ & 1.000 \\[1pt]
32 & 1 & 0 & $    138.6997_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    14655.18_{-     1359.46}^{+     1431.47}$ & \dots \\[1pt]
33 & 1 & 0 & $    139.8376_{-      0.0031}^{+      0.0032}$ & $      32.965_{-       1.467}^{+       1.298}$ & $       0.071_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
34 & 1 & 0 & $    140.6940_{-      0.0041}^{+      0.0041}$ & $      22.868_{-       0.979}^{+       1.076}$ & $       0.077_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
35 & 1 & 0 & $    142.0021_{-      0.0027}^{+      0.0027}$ & $      11.987_{-       0.661}^{+       0.709}$ & $       0.036_{-       0.008}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
36 & 1 & 0 & $    143.4941_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1615.44_{-      107.85}^{+      109.10}$ & \dots \\[1pt]

37 & 1 & 0 & $    148.2776_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4320.37_{-      479.06}^{+      361.09}$ & \dots \\[1pt]
38 & 1 & 0 & $    149.8641_{-      0.0049}^{+      0.0041}$ & $       9.650_{-       0.340}^{+       0.320}$ & $       0.076_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
39 & 1 & 0 & $    151.0855_{-      0.0043}^{+      0.0040}$ & $      21.627_{-       0.532}^{+       0.514}$ & $       0.138_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
40 & 1 & 0 & $    152.0857_{-      0.0064}^{+      0.0066}$ & $      12.244_{-       0.295}^{+       0.288}$ & $       0.086_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
41 & 1 & 0 & $    153.7098_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1698.56_{-       54.21}^{+       57.46}$ & \dots \\[1pt]

42 & 1 & 0 & $    161.0052_{-      0.0070}^{+      0.0067}$ & $       7.733_{-       0.588}^{+       0.583}$ & $       0.068_{-       0.017}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
43 & 1 & 0 & $    162.3552_{-      0.0116}^{+      0.0111}$ & $      14.701_{-       0.720}^{+       0.737}$ & $       0.224_{-       0.025}^{+       0.025}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
44 & 1 & 0 & $    163.5484_{-      0.0135}^{+      0.0131}$ & $       8.198_{-       0.536}^{+       0.579}$ & $       0.121_{-       0.023}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
45 & 1 & 0 & $    165.3919_{-      0.0168}^{+      0.0148}$ & $       3.151_{-       0.503}^{+       0.495}$ & $       0.078_{-       0.026}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & 0.727 \\[1pt]

46 & 1 & 0 & $    173.3139_{-      0.0255}^{+      0.0246}$ & $       8.467_{-       0.383}^{+       0.435}$ & $       0.456_{-       0.064}^{+       0.060}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
47 & 1 & 0 & $    174.6443_{-      0.0179}^{+      0.0165}$ & $       7.064_{-       0.378}^{+       0.373}$ & $       0.242_{-       0.031}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]

\hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     91.2635_{-      0.0109}^{+      0.0103}$ & $       3.113_{-       0.168}^{+       0.193}$ & $       0.081_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 0 & 0 & $    101.8793_{-      0.0087}^{+      0.0092}$ & $      18.024_{-       0.791}^{+       0.680}$ & $       0.173_{-       0.020}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    112.5691_{-      0.0051}^{+      0.0058}$ & $      26.790_{-       0.885}^{+       0.940}$ & $       0.132_{-       0.013}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    123.5742_{-      0.0056}^{+      0.0051}$ & $      39.099_{-       1.481}^{+       1.365}$ & $       0.118_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    134.5036_{-      0.0041}^{+      0.0042}$ & $      44.610_{-       1.502}^{+       1.488}$ & $       0.102_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    145.5330_{-      0.0077}^{+      0.0071}$ & $      35.073_{-       0.880}^{+       0.746}$ & $       0.247_{-       0.016}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    156.7535_{-      0.0089}^{+      0.0094}$ & $      20.275_{-       0.488}^{+       0.524}$ & $       0.270_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    167.9923_{-      0.0441}^{+      0.0454}$ & $      13.298_{-       0.647}^{+       0.739}$ & $       0.702_{-       0.063}^{+       0.074}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
8 & 0 & 0 & $    179.4881_{-      0.0399}^{+      0.0437}$ & $       5.748_{-       0.908}^{+       0.938}$ & $       0.485_{-       0.059}^{+       0.060}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     89.7285_{-      0.0065}^{+      0.0063}$ & $      11.442_{-       0.429}^{+       0.517}$ & $       0.124_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.849\\[1pt]
1 & 2 & 0 & $    100.3959_{-      0.0123}^{+      0.0136}$ & $      13.232_{-       0.664}^{+       0.603}$ & $       0.278_{-       0.024}^{+       0.024}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    111.0668_{-      0.0058}^{+      0.0057}$ & $      18.600_{-       0.719}^{+       0.745}$ & $       0.115_{-       0.010}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    122.0987_{-      0.0083}^{+      0.0078}$ & $      28.711_{-       1.003}^{+       0.936}$ & $       0.184_{-       0.016}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    133.1254_{-      0.0073}^{+      0.0063}$ & $      42.790_{-       0.996}^{+       1.020}$ & $       0.226_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    144.1142_{-      0.0076}^{+      0.0077}$ & $      28.859_{-       0.708}^{+       0.695}$ & $       0.252_{-       0.017}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    155.4358_{-      0.0081}^{+      0.0090}$ & $      21.844_{-       0.494}^{+       0.475}$ & $       0.305_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    166.6444_{-      0.0266}^{+      0.0256}$ & $      12.051_{-       0.740}^{+       0.764}$ & $       0.471_{-       0.072}^{+       0.072}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
8 & 2 & 0 & $    178.1572_{-      0.0335}^{+      0.0336}$ & $       5.999_{-       0.929}^{+       1.110}$ & $       0.558_{-       0.073}^{+       0.079}$ & \multicolumn{1}{c}{\dots} & 0.992 \\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    125.7439_{-      0.0121}^{+      0.0117}$ & $      13.397_{-       0.593}^{+       0.559}$ & $       0.212_{-       0.023}^{+       0.025}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
1 & 3 & 0 & $    136.7430_{-      0.0050}^{+      0.0050}$ & $      13.974_{-       0.671}^{+       0.613}$ & $       0.083_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    147.9348_{-      0.0046}^{+      0.0041}$ & $       6.029_{-       0.241}^{+       0.250}$ & $       0.060_{-       0.003}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    159.0818_{-      0.0360}^{+      0.0376}$ & $       7.532_{-       0.640}^{+       0.616}$ & $       0.420_{-       0.099}^{+       0.082}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $     80.6484_{-      0.0020}^{+      0.0020}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1610.79_{-       95.31}^{+      260.38}$ & 0.998\\[1pt]
 
1 & 1 & ? & $     90.2169_{-      0.0014}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1320.69_{-       41.34}^{+       46.79}$ & 0.997\\[1pt]
2 & 1 & ? & $     90.4656_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1666.71_{-       93.73}^{+       77.61}$ & 1.000\\[1pt]
3 & 1 & ? & $     90.7017_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1391.60_{-       44.57}^{+       46.99}$ & 1.000\\[1pt]
4 & 1 & ? & $     90.9317_{-      0.0017}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2075.25_{-      106.98}^{+      205.09}$ & 1.000\\[1pt]
5 & 1 & ? & $     91.6903_{-      0.0019}^{+      0.0021}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      831.40_{-       23.46}^{+       24.75}$ & 0.980\\[1pt]
6 & 1 & ? & $     92.0751_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1063.03_{-       30.86}^{+       31.53}$ & 0.989\\[1pt]

7 & 1 & $-1$ & $     98.4003_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1685.68_{-       79.82}^{+       79.49}$ & 1.000\\[1pt]
8 & 1 & $-1$ & $     99.8648_{-      0.0014}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5213.43_{-      746.12}^{+      563.13}$ & \dots \\[1pt]
9 & 1 & $+1$ & $     99.9912_{-      0.0014}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1194.60_{-       50.77}^{+       57.90}$ & 1.000\\[1pt]
10 & 1 & $-1$ & $    100.4501_{-      0.0069}^{+      0.0068}$ & $      14.444_{-       1.151}^{+       1.335}$ & $       0.070_{-       0.013}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
11 & 1 & $+1$ & $    100.5667_{-      0.0063}^{+      0.0070}$ & $      16.243_{-       1.051}^{+       0.964}$ & $       0.055_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
12 & 1 & $-1$ & $    100.9908_{-      0.0054}^{+      0.0048}$ & $      13.854_{-       0.779}^{+       0.769}$ & $       0.071_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
13 & 1 & $+1$ & $    101.0996_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1811.39_{-       86.45}^{+       90.84}$ & 1.000\\[1pt]
14 & 1 & $-1$ & $    101.6816_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2570.01_{-      115.88}^{+      108.23}$ & \dots \\[1pt]
15 & 1 & $+1$ & $    102.5569_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1843.41_{-       95.18}^{+       93.51}$ & 1.000\\[1pt]

16 & 1 & ? & $    108.4769_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1335.59_{-       39.61}^{+       40.55}$ & 0.995\\[1pt]
17 & 1 & ? & $    109.3806_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4724.54_{-       91.88}^{+       91.52}$ & \dots \\[1pt]
18 & 1 & ? & $    110.2376_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8810.02_{-      517.47}^{+      317.00}$ & \dots \\[1pt]
19 & 1 & ? & $    110.8911_{-      0.0001}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    45336.52_{-     2707.03}^{+     1743.58}$ & \dots \\[1pt]
20 & 1 & ? & $    111.5367_{-      0.0025}^{+      0.0024}$ & $      24.144_{-       0.685}^{+       0.618}$ & $       0.071_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & ? & $    112.3789_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1127.59_{-       37.43}^{+       34.96}$ & 1.000\\[1pt]
22 & 1 & ? & $    113.3222_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      818.70_{-       29.51}^{+       24.29}$ & 0.974\\[1pt]
23 & 1 & $-1$ & $    116.4625_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4522.22_{-      132.12}^{+      136.51}$ & \dots \\[1pt]

24 & 1 & $+1$ & $    117.3700_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1407.48_{-       36.87}^{+       36.53}$ & 1.000\\[1pt]
25 & 1 & $-1$ & $    117.5145_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      684.28_{-       16.26}^{+       18.95}$ & 0.556\\[1pt]
26 & 1 & $+1$ & $    118.4307_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1152.45_{-       27.56}^{+       28.23}$ & 1.000\\[1pt]
27 & 1 & $-1$ & $    118.5879_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      872.52_{-       55.51}^{+       42.43}$ & 0.998\\[1pt]
28 & 1 & $+1$ & $    119.4859_{-      0.0007}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1466.76_{-       29.90}^{+       26.89}$ & \dots \\[1pt]
29 & 1 & $-1$ & $    119.6649_{-      0.0033}^{+      0.0022}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2270.82_{-       66.22}^{+       69.39}$ & \dots \\[1pt]
30 & 1 & $+1$ & $    120.4810_{-      0.0019}^{+      0.0019}$ & $      27.125_{-       1.637}^{+       1.501}$ & $       0.041_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
31 & 1 & $-1$ & $    120.6505_{-      0.0030}^{+      0.0026}$ & $      19.883_{-       0.996}^{+       0.949}$ & $       0.064_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
32 & 1 & $+1$ & $    121.2143_{-      0.0024}^{+      0.0026}$ & $      33.916_{-       1.457}^{+       1.517}$ & $       0.059_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
33 & 1 & $-1$ & $    121.3308_{-      0.0026}^{+      0.0027}$ & $      32.881_{-       1.361}^{+       1.217}$ & $       0.074_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
34 & 1 & $+1$ & $    121.9970_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    20437.48_{-     1003.24}^{+      887.18}$ & \dots \\[1pt]
35 & 1 & $-1$ & $    122.1865_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    15739.37_{-      687.24}^{+      532.48}$ & \dots \\[1pt]
36 & 1 & $+1$ & $    123.0433_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      807.42_{-       22.02}^{+       21.77}$ & 0.990\\[1pt]
37 & 1 & $-1$ & $    123.2919_{-      0.0019}^{+      0.0022}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      865.78_{-       31.93}^{+       41.71}$ & 0.998\\[1pt]
38 & 1 &$-1$  & $    126.8974_{-      0.0008}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      941.58_{-       31.99}^{+       22.94}$ & 1.000\\[1pt]

39 & 1 & $+1$ & $    127.8132_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1679.30_{-       42.20}^{+       36.69}$ & \dots \\[1pt]
40 & 1 & $-1$ & $    128.1571_{-      0.0009}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3304.01_{-       91.13}^{+       77.61}$ & \dots \\[1pt]
41 & 1 & $+1$ & $    129.0580_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      998.58_{-       21.96}^{+       21.18}$ & 1.000\\[1pt]
42 & 1 & $-1$  & $    129.4190_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      694.39_{-       22.41}^{+       25.78}$ & 1.000\\[1pt]
43 & 1 & $+1$ & $    130.2851_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3704.34_{-      285.29}^{+      228.03}$ & \dots \\[1pt]
44 & 1 & $-1$ & $    130.6285_{-      0.0032}^{+      0.0030}$ & $      15.712_{-       0.528}^{+       0.459}$ & $       0.075_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
45 & 1 & $+1$ & $    131.3036_{-      0.0041}^{+      0.0037}$ & $      18.305_{-       0.816}^{+       0.841}$ & $       0.074_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
46 & 1 & $-1$ & $    131.4754_{-      0.0048}^{+      0.0044}$ & $      20.239_{-       0.973}^{+       1.177}$ & $       0.123_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
47 & 1 & $+1$ & $    132.0658_{-      0.0049}^{+      0.0043}$ & $      16.636_{-       0.560}^{+       0.540}$ & $       0.088_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
48 & 1 & $-1$ & $    132.3856_{-      0.0033}^{+      0.0034}$ & $       9.314_{-       0.393}^{+       0.378}$ & $       0.058_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
49 & 1 & $+1$ & $    133.2184_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2027.11_{-       56.81}^{+       45.35}$ & \dots \\[1pt]
50 & 1 & $-1$ & $    133.6656_{-      0.0017}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      506.05_{-       12.09}^{+       11.12}$ & 0.992\\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & $-1$ & $    139.3404_{-      0.0013}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      431.22_{-       26.14}^{+       25.46}$ & 0.964\\[1pt]
52 & 1 & $+1$ & $    140.2373_{-      0.0023}^{+      0.0029}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      797.40_{-       91.92}^{+       76.13}$ & 1.000 \\[1pt]
53 & 1 & $-1$ & $    140.7795_{-      0.0137}^{+      0.0123}$ & $       3.594_{-       0.345}^{+       0.335}$ & $       0.082_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 0.960 \\[1pt]
54 & 1 & $+1$ & $    141.5134_{-      0.0122}^{+      0.0107}$ & $       9.830_{-       0.673}^{+       0.594}$ & $       0.152_{-       0.030}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
55 & 1 & $-1$ & $    141.9336_{-      0.0069}^{+      0.0078}$ & $       9.925_{-       0.456}^{+       0.483}$ & $       0.105_{-       0.010}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
56 & 1 & $+1$ & $    142.3386_{-      0.0060}^{+      0.0062}$ & $      10.375_{-       0.582}^{+       0.591}$ & $       0.085_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
57 & 1 & $-1$ & $    142.8159_{-      0.0130}^{+      0.0125}$ & $      10.009_{-       0.602}^{+       0.563}$ & $       0.252_{-       0.036}^{+       0.036}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

58 & 1 & ? & $    149.7220_{-      0.0213}^{+      0.0207}$ & $       2.584_{-       0.338}^{+       0.364}$ & $       0.069_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 0.953\\[1pt]
59 & 1 & ? & $    152.4501_{-      0.0398}^{+      0.0368}$ & $      12.492_{-       0.848}^{+       0.918}$ & $       0.370_{-       0.026}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
60 & 1 & ? & $    153.3024_{-      0.0149}^{+      0.0149}$ & $       4.961_{-       0.487}^{+       0.518}$ & $       0.122_{-       0.029}^{+       0.028}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
\hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     85.5971_{-      0.0082}^{+      0.0081}$ & $      10.456_{-       0.641}^{+       0.816}$ & $       0.074_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $     95.3733_{-      0.0053}^{+      0.0051}$ & $      23.188_{-       0.704}^{+       0.646}$ & $       0.134_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    105.5316_{-      0.0048}^{+      0.0044}$ & $      33.985_{-       0.905}^{+       0.838}$ & $       0.132_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    115.8315_{-      0.0023}^{+      0.0023}$ & $      57.790_{-       1.120}^{+       1.127}$ & $       0.087_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    126.0889_{-      0.0028}^{+      0.0029}$ & $      49.823_{-       1.572}^{+       1.355}$ & $       0.102_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    136.6122_{-      0.0080}^{+      0.0076}$ & $      28.015_{-       0.526}^{+       0.489}$ & $       0.320_{-       0.012}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    147.2957_{-      0.0184}^{+      0.0176}$ & $      14.639_{-       0.485}^{+       0.488}$ & $       0.474_{-       0.052}^{+       0.050}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    157.8705_{-      0.0430}^{+      0.0455}$ & $       5.509_{-       0.997}^{+       1.139}$ & $       0.397_{-       0.088}^{+       0.084}$ & \multicolumn{1}{c}{\dots} & 0.982\\[1pt]

\hline \\[-8pt]
0 & 2 & 0 & $     83.9644_{-      0.0186}^{+      0.0182}$ & $       5.047_{-       0.724}^{+       0.896}$ & $       0.136_{-       0.026}^{+       0.025}$ & \multicolumn{1}{c}{\dots} & 0.903\\[1pt]
1 & 2 & 0 & $     94.0829_{-      0.0047}^{+      0.0050}$ & $       9.291_{-       0.443}^{+       0.463}$ & $       0.065_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 2 & 0 & $    104.0901_{-      0.0072}^{+      0.0069}$ & $      29.049_{-       0.839}^{+       0.741}$ & $       0.196_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    114.5132_{-      0.0037}^{+      0.0036}$ & $      40.292_{-       1.021}^{+       0.995}$ & $       0.156_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    124.7631_{-      0.0050}^{+      0.0046}$ & $      43.939_{-       0.705}^{+       0.738}$ & $       0.214_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    135.3159_{-      0.0057}^{+      0.0058}$ & $      20.074_{-       0.464}^{+       0.428}$ & $       0.141_{-       0.006}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    145.9359_{-      0.0152}^{+      0.0165}$ & $      14.697_{-       0.490}^{+       0.493}$ & $       0.404_{-       0.045}^{+       0.040}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    156.4045_{-      0.0367}^{+      0.0361}$ & $       9.437_{-       0.906}^{+       0.882}$ & $       0.474_{-       0.095}^{+       0.079}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

\hline \\[-8pt]
0 & 3 & 0 & $    107.4973_{-      0.0084}^{+      0.0083}$ & $      10.677_{-       0.319}^{+       0.350}$ & $       0.337_{-       0.043}^{+       0.048}$ & \multicolumn{1}{c}{\dots} & 0.997\\[1pt]
1 & 3 & 0 & $    117.8449_{-      0.0055}^{+      0.0061}$ & $      14.851_{-       0.514}^{+       0.505}$ & $       0.137_{-       0.013}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    128.3005_{-      0.0056}^{+      0.0059}$ & $       7.745_{-       0.292}^{+       0.312}$ & $       0.098_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & 0 & $     83.8974_{-      0.0019}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1441.21_{-       82.84}^{+       72.87}$ & 0.995\\[1pt]
1 & 1 & 0 & $     85.4863_{-      0.0016}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1244.56_{-       72.14}^{+       65.74}$ & 0.986\\[1pt]
2 & 1 & 0 & $     85.9867_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3380.44_{-      283.74}^{+      377.79}$ & \dots \\[1pt]
3 & 1 & 0 & $     86.4125_{-      0.0065}^{+      0.0054}$ & $      19.869_{-       1.009}^{+       0.934}$ & $       0.090_{-       0.014}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 1 & 0 & $     86.8321_{-      0.0091}^{+      0.0090}$ & $      11.910_{-       0.902}^{+       0.893}$ & $       0.083_{-       0.018}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt] 
5 & 1 & 0 & $     87.5257_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2421.69_{-      155.68}^{+      145.73}$ & \dots \\[1pt]
6 & 1 & 0 & $     87.9898_{-      0.0016}^{+      0.0018}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1201.07_{-       56.84}^{+       52.09}$ & 0.985\\[1pt]
7 & 1 & 0 & $     88.4230_{-      0.0011}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1299.58_{-       65.08}^{+       63.81}$ & 0.986\\[1pt]

8 & 1 & 0 & $     92.6725_{-      0.0014}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1174.18_{-       32.93}^{+       34.01}$ & 0.699 \\[1pt]
9 & 1 & 0 & $     93.3577_{-      0.0018}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2273.55_{-       91.69}^{+       91.97}$ & \dots \\[1pt]
10 & 1 & 0 & $     95.2872_{-      0.0032}^{+      0.0034}$ & $      19.948_{-       0.943}^{+       0.878}$ & $       0.060_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
11 & 1 & 0 & $     95.8050_{-      0.0066}^{+      0.0069}$ & $      23.373_{-       0.845}^{+       0.825}$ & $       0.144_{-       0.015}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
12 & 1 & 0 & $     96.2681_{-      0.0031}^{+      0.0030}$ & $      24.138_{-       1.370}^{+       1.318}$ & $       0.050_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
13 & 1 & 0 & $     96.8716_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3395.97_{-      374.32}^{+      168.20}$ & \dots \\[1pt]
14 & 1 & 0 & $     97.5508_{-      0.0013}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1066.50_{-       39.52}^{+       41.76}$ & 0.986 \\[1pt]
15 & 1 & 0 & $     98.2560_{-      0.0013}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1517.20_{-       59.79}^{+       61.53}$ & 0.992 \\[1pt]
 
16 & 1 & 0 & $    103.5840_{-      0.0010}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4831.99_{-      231.90}^{+      239.38}$ & \dots \\[1pt]
17 & 1 & 0 & $    104.3720_{-      0.0008}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9676.31_{-      393.95}^{+      460.00}$ & \dots \\[1pt]
18 & 1 & 0 & $    105.1212_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5541.50_{-      188.93}^{+      191.29}$ & \dots \\[1pt]
19 & 1 & $+1$ & $    105.2904_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2306.58_{-       96.39}^{+       90.19}$ & \dots \\[1pt]
20 & 1 & $-1$ & $    105.6149_{-      0.0115}^{+      0.0115}$ & $      19.133_{-       1.599}^{+       1.603}$ & $       0.131_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 0.980 \\[1pt]
21 & 1 & 0 & $    105.7226_{-      0.0042}^{+      0.0036}$ & $      34.110_{-       1.690}^{+       1.532}$ & $       0.063_{-       0.010}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
22 & 1 & $+1$ & $    105.8487_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3649.51_{-      150.53}^{+      169.23}$ & 0.985\\[1pt]
23 & 1 & $-1$ & $    106.1042_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3261.83_{-      151.83}^{+      186.04}$ & 1.000\\[1pt]
24 & 1 & 0 & $    106.2743_{-      0.0031}^{+      0.0028}$ & $      31.295_{-       1.414}^{+       1.444}$ & $       0.047_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
25 & 1 & $-1$ & $    106.8247_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2176.43_{-      101.47}^{+      108.07}$ & \dots \\[1pt]
26 & 1 & 0 & $    107.0336_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    11448.14_{-      901.10}^{+      502.07}$ & \dots \\[1pt]
27 & 1 & 0 & $    107.8765_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2202.98_{-       92.06}^{+       87.42}$ & \dots \\[1pt]
28 & 1 & 0 & $    111.4548_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1064.13_{-       43.89}^{+       44.89}$ & 0.990\\[1pt]

29 & 1 & $-1$ & $    113.0133_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1216.63_{-       28.43}^{+       28.91}$ & 0.928\\[1pt]
30 & 1 & 0 & $    113.3324_{-      0.0012}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      738.42_{-       12.81}^{+       13.99}$ & 0.442\\[1pt]
31 & 1 & $+1$ & $    113.6867_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1056.13_{-       21.23}^{+       22.74}$ & 0.941\\[1pt]
32 & 1 & $-1$ & $    113.9444_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1402.44_{-       36.95}^{+       50.44}$ & 1.000\\[1pt]
33 & 1 & 0 & $    114.2752_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3499.85_{-       81.37}^{+       69.01}$ & \dots \\[1pt]
34 & 1 & $+1$ & $    114.5938_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1042.93_{-       25.32}^{+       24.63}$ & 0.948\\[1pt]
35 & 1 & $-1$ & $    114.8541_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2721.57_{-       61.65}^{+       66.58}$ & \dots \\[1pt]
36 & 1 & 0 & $    115.1256_{-      0.0015}^{+      0.0016}$ & $      36.773_{-       0.808}^{+       0.991}$ & $       0.051_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
37 & 1 & $+1$ & $    115.3931_{-      0.0050}^{+      0.0057}$ & $      23.833_{-       1.437}^{+       1.016}$ & $       0.109_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
38 & 1 & $-1$ & $    115.5532_{-      0.0056}^{+      0.0066}$ & $      19.822_{-       0.927}^{+       1.079}$ & $       0.100_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
39 & 1 & 0 & $    115.7320_{-      0.0029}^{+      0.0029}$ & $      42.247_{-       0.952}^{+       0.941}$ & $       0.099_{-       0.006}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
40 & 1 & $+1$ & $    115.9689_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    11848.88_{-      609.20}^{+      377.22}$ & \dots \\[1pt]
41 & 1 & $-1$ & $    116.1566_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9306.07_{-      229.69}^{+      241.20}$ & \dots \\[1pt]
42 & 1 & 0 & $    116.4876_{-      0.0007}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    17237.97_{-      844.54}^{+     1576.53}$ & \dots \\[1pt]
43 & 1 & 0 & $    117.4544_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9179.00_{-      417.06}^{+      493.18}$ & \dots \\[1pt]
44 & 1 & $+1$ & $    117.8687_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1874.98_{-       79.88}^{+       63.21}$ & \dots \\[1pt]
45 & 1 & 0 & $    118.4832_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    10919.03_{-      294.89}^{+      495.42}$ & \dots \\[1pt]
46 & 1 & 0 & $    119.5360_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3497.09_{-       81.72}^{+       75.29}$ & \dots \\[1pt]
47 & 1 & 0 & $    120.6088_{-      0.0015}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7292.26_{-      224.81}^{+      254.48}$ & \dots \\[1pt]
48 & 1 & $-1$ & $    121.2287_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2629.47_{-       76.06}^{+       78.08}$ & \dots \\[1pt]
49 & 1 & 0 & $    121.6982_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2369.12_{-       50.43}^{+       71.08}$ & \dots \\[1pt]

50 & 1 & 0 & $    122.8037_{-      0.0015}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      889.21_{-       51.77}^{+       53.67}$ & 1.000\\[1pt]

\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & 0 & $    123.9250_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5561.82_{-      309.07}^{+      363.86}$ & \dots \\[1pt]
52 & 1 & ? & $    124.4225_{-      0.0168}^{+      0.0167}$ & $      15.712_{-       0.864}^{+       0.925}$ & $       0.292_{-       0.031}^{+       0.031}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
53 & 1 & 0 & $    124.9012_{-      0.0028}^{+      0.0030}$ & $      27.827_{-       1.360}^{+       1.149}$ & $       0.046_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
54 & 1 & ? & $    125.2748_{-      0.0031}^{+      0.0030}$ & $      15.352_{-       1.122}^{+       1.173}$ & $       0.029_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
55 & 1 & 0 & $    125.5852_{-      0.0039}^{+      0.0039}$ & $      37.613_{-       1.379}^{+       1.345}$ & $       0.089_{-       0.009}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
56 & 1 & $+1$ & $    126.0170_{-      0.0093}^{+      0.0088}$ & $      11.490_{-       0.815}^{+       0.889}$ & $       0.110_{-       0.022}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
57 & 1 & 0 & $    126.4989_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    10415.80_{-      745.88}^{+     1015.25}$ & \dots \\[1pt]
58 & 1 & 0 & $    127.6494_{-      0.0024}^{+      0.0046}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      764.63_{-       47.21}^{+       46.49}$ & 0.993\\[1pt]

59 & 1 & $-1$ & $    133.3517_{-      0.0107}^{+      0.0115}$ & $       6.646_{-       0.607}^{+       0.542}$ & $       0.098_{-       0.019}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
60 & 1 & 0 & $    133.9354_{-      0.0040}^{+      0.0037}$ & $       9.461_{-       0.550}^{+       0.570}$ & $       0.052_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
61 & 1 & $+1$ & $    134.5278_{-      0.0100}^{+      0.0096}$ & $       6.193_{-       0.524}^{+       0.589}$ & $       0.088_{-       0.019}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
62 & 1 & $-1$ & $    134.9238_{-      0.0204}^{+      0.0193}$ & $       8.602_{-       1.234}^{+       1.083}$ & $       0.129_{-       0.028}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & 0.961\\[1pt]
63 & 1 & 0 & $    135.0852_{-      0.0062}^{+      0.0063}$ & $      20.296_{-       1.636}^{+       1.663}$ & $       0.111_{-       0.016}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
64 & 1 & $+1$ & $    135.3753_{-      0.0193}^{+      0.0218}$ & $      10.179_{-       1.655}^{+       1.340}$ & $       0.220_{-       0.043}^{+       0.044}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
65 & 1 & 0 & $    135.8142_{-      0.0064}^{+      0.0064}$ & $      17.338_{-       0.655}^{+       0.696}$ & $       0.115_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
66 & 1 & ? & $    136.3724_{-      0.0146}^{+      0.0148}$ & $       7.251_{-       0.654}^{+       0.672}$ & $       0.139_{-       0.040}^{+       0.032}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
67 & 1 & 0 & $    136.9539_{-      0.0050}^{+      0.0044}$ & $       7.093_{-       0.546}^{+       0.524}$ & $       0.051_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
68 & 1 & 0 & $    138.3644_{-      0.0213}^{+      0.0211}$ & $       7.604_{-       0.789}^{+       0.757}$ & $       0.192_{-       0.046}^{+       0.049}$ & \multicolumn{1}{c}{\dots} & 0.997\\[1pt]

69 & 1 & 0 & $    144.1649_{-      0.0022}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      455.84_{-       41.28}^{+       40.56}$ & 0.998\\[1pt]
70 & 1 & $+1$ & $    144.4964_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      542.23_{-       52.27}^{+       58.35}$ & 0.998\\[1pt]
71 & 1 & 0 & $    145.2152_{-      0.0256}^{+      0.0244}$ & $      13.225_{-       0.981}^{+       1.020}$ & $       0.290_{-       0.052}^{+       0.049}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
72 & 1 & $+1$ & $    145.5140_{-      0.0345}^{+      0.0345}$ & $       7.719_{-       1.441}^{+       1.336}$ & $       0.185_{-       0.062}^{+       0.053}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
73 & 1 & 0 & $    146.1664_{-      0.0181}^{+      0.0166}$ & $       9.181_{-       0.907}^{+       0.862}$ & $       0.136_{-       0.037}^{+       0.032}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
74 & 1 & $+1$ & $    146.4116_{-      0.0346}^{+      0.0302}$ & $       7.682_{-       0.966}^{+       0.994}$ & $       0.199_{-       0.064}^{+       0.053}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]

75 & 1 & 0 & $    154.1177_{-      0.0255}^{+      0.0282}$ & $       5.810_{-       0.688}^{+       0.641}$ & $       0.223_{-       0.039}^{+       0.036}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
76 & 1 & 0 & $    155.5508_{-      0.0210}^{+      0.0219}$ & $       8.691_{-       0.834}^{+       0.773}$ & $       0.193_{-       0.024}^{+       0.027}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
77 & 1 & 0 & $    156.4901_{-      0.0346}^{+      0.0335}$ & $       7.382_{-       0.935}^{+       1.312}$ & $       0.436_{-       0.088}^{+       0.083}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
\hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     81.5614_{-      0.0284}^{+      0.0303}$ & $      12.337_{-       1.723}^{+       1.801}$ & $       0.209_{-       0.076}^{+       0.065}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
1 & 0 & 0 & $     90.9681_{-      0.0060}^{+      0.0055}$ & $      24.110_{-       0.902}^{+       0.963}$ & $       0.104_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    100.6017_{-      0.0041}^{+      0.0040}$ & $      41.567_{-       1.472}^{+       1.390}$ & $       0.104_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    110.4707_{-      0.0034}^{+      0.0032}$ & $      51.033_{-       1.493}^{+       1.423}$ & $       0.095_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    120.2252_{-      0.0022}^{+      0.0023}$ & $      59.988_{-       1.031}^{+       1.303}$ & $       0.108_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    130.1600_{-      0.0060}^{+      0.0061}$ & $      38.001_{-       0.957}^{+       0.934}$ & $       0.203_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    140.3016_{-      0.0142}^{+      0.0139}$ & $      20.692_{-       0.688}^{+       0.622}$ & $       0.340_{-       0.034}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    150.4119_{-      0.0423}^{+      0.0472}$ & $      16.706_{-       1.070}^{+       1.105}$ & $       0.878_{-       0.134}^{+       0.132}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     80.1600_{-      0.0234}^{+      0.0216}$ & $      12.739_{-       2.046}^{+       2.135}$ & $       0.136_{-       0.072}^{+       0.052}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 2 & 0 & $     89.6403_{-      0.0085}^{+      0.0084}$ & $      18.614_{-       0.861}^{+       1.038}$ & $       0.126_{-       0.013}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $     99.2727_{-      0.0050}^{+      0.0052}$ & $      31.978_{-       1.021}^{+       0.939}$ & $       0.114_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    109.2126_{-      0.0063}^{+      0.0062}$ & $      51.081_{-       1.068}^{+       1.077}$ & $       0.201_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    119.0096_{-      0.0037}^{+      0.0035}$ & $      57.940_{-       0.907}^{+       0.982}$ & $       0.204_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    128.9406_{-      0.0093}^{+      0.0090}$ & $      34.102_{-       0.764}^{+       0.740}$ & $       0.311_{-       0.018}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    139.1840_{-      0.0171}^{+      0.0190}$ & $      23.232_{-       0.689}^{+       0.608}$ & $       0.512_{-       0.042}^{+       0.041}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    149.1990_{-      0.0425}^{+      0.0452}$ & $      15.724_{-       1.104}^{+       1.164}$ & $       0.770_{-       0.126}^{+       0.117}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $     92.9916_{-      0.0154}^{+      0.0168}$ & $       6.620_{-       0.610}^{+       0.628}$ & $       0.086_{-       0.009}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 0.170\\[1pt]
1 & 3 & 0 & $    102.5097_{-      0.0073}^{+      0.0075}$ & $      11.129_{-       0.629}^{+       0.586}$ & $       0.104_{-       0.013}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 3 & 0 & $    112.4255_{-      0.0053}^{+      0.0061}$ & $      20.115_{-       0.655}^{+       0.530}$ & $       0.138_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    122.2935_{-      0.0056}^{+      0.0064}$ & $      16.623_{-       0.658}^{+       0.667}$ & $       0.108_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 3 & 0 & $    132.3335_{-      0.0149}^{+      0.0153}$ & $       8.986_{-       0.635}^{+       0.560}$ & $       0.122_{-       0.015}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & 0 & $    133.8746_{-      0.0188}^{+      0.0186}$ & $       7.342_{-       0.907}^{+       0.881}$ & $       0.105_{-       0.032}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 1 & 0 & $    134.7506_{-      0.0086}^{+      0.0084}$ & $       7.253_{-       0.894}^{+       0.817}$ & $       0.049_{-       0.016}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]

2 & 1 & 0 & $    145.1127_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      653.64_{-       30.75}^{+       29.20}$ & 1.000\\[1pt]
3 & 1 & 0 & $    146.6253_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2759.47_{-      268.22}^{+      236.73}$ & \dots \\[1pt]
4 & 1 & 0 & $    147.6557_{-      0.0054}^{+      0.0053}$ & $      12.044_{-       0.514}^{+       0.524}$ & $       0.084_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 1 & 0 & $    148.9356_{-      0.0084}^{+      0.0081}$ & $       5.101_{-       0.406}^{+       0.459}$ & $       0.063_{-       0.010}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
6 & 1 & 0 & $    150.6122_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      325.92_{-       18.96}^{+       16.99}$ & 0.977\\[1pt]

7 & 1 & 0 & $    156.1389_{-      0.0016}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      790.37_{-       75.67}^{+       82.88}$ & 0.998\\[1pt]
8 & 1 & 0 & $    158.0426_{-      0.0015}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1139.66_{-      106.83}^{+      123.58}$ & \dots \\[1pt]
9 & 1 & 0 & $    159.8878_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1149.86_{-       61.55}^{+       98.08}$ & \dots \\[1pt]
10 & 1 & 0 & $    161.1611_{-      0.0084}^{+      0.0091}$ & $      16.621_{-       1.019}^{+       1.102}$ & $       0.099_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
11 & 1 & 0 & $    162.5396_{-      0.0056}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1741.41_{-      119.63}^{+      231.66}$ & \dots \\[1pt]
12 & 1 & 0 & $    164.5319_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2422.11_{-      132.88}^{+      330.45}$ & \dots \\[1pt]

13 & 1 & 0 & $    171.1069_{-      0.0010}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6089.06_{-      475.97}^{+      871.55}$ & \dots \\[1pt]
14 & 1 & 0 & $    173.2846_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5449.42_{-      238.91}^{+      280.71}$ & \dots \\[1pt]
15 & 1 & 0 & $    174.7567_{-      0.0044}^{+      0.0043}$ & $      26.586_{-       1.043}^{+       1.141}$ & $       0.081_{-       0.008}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
16 & 1 & 0 & $    176.3385_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5956.34_{-       82.21}^{+      169.56}$ & \dots \\[1pt]
17 & 1 & 0 & $    178.6684_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1349.43_{-       65.78}^{+       73.43}$ & \dots \\[1pt]

18 & 1 & 0 & $    183.7659_{-      0.0024}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7589.94_{-     1211.75}^{+      646.22}$ & \dots \\[1pt]
19 & 1 & 0 & $    186.3344_{-      0.0003}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1872.81_{-       81.95}^{+       80.76}$ & \dots \\[1pt]
20 & 1 & 0 & $    188.1812_{-      0.0043}^{+      0.0041}$ & $      22.676_{-       0.725}^{+       0.627}$ & $       0.108_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & 0 & $    189.8208_{-      0.0027}^{+      0.0025}$ & $      17.301_{-       1.087}^{+       0.939}$ & $       0.034_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
22 & 1 & 0 & $    192.4676_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2768.43_{-      165.02}^{+      147.29}$ & \dots \\[1pt]
23 & 1 & 0 & $    195.3718_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1953.87_{-       90.14}^{+       85.42}$ & \dots \\[1pt]

24 & 1 & 0 & $    198.3582_{-      0.0024}^{+      0.0024}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      654.01_{-       40.21}^{+       51.00}$ & 1.000\\[1pt]
25 & 1 & 0 & $    201.0854_{-      0.0052}^{+      0.0054}$ & $      17.206_{-       0.891}^{+       0.927}$ & $       0.073_{-       0.012}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
26 & 1 & 0 & $    202.6380_{-      0.0087}^{+      0.0087}$ & $      17.438_{-       0.701}^{+       0.738}$ & $       0.153_{-       0.018}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
27 & 1 & 0 & $    205.2324_{-      0.0008}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      782.48_{-       96.39}^{+       65.10}$ & \dots\\[1pt]

28 & 1 & 0 & $    211.8795_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      349.54_{-       20.90}^{+       14.45}$ & 0.983\\[1pt]
29 & 1 & 0 & $    214.9523_{-      0.0133}^{+      0.0140}$ & $       7.796_{-       0.390}^{+       0.438}$ & $       0.217_{-       0.022}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
30 & 1 & 0 & $    216.7064_{-      0.0137}^{+      0.0149}$ & $       9.824_{-       0.374}^{+       0.365}$ & $       0.264_{-       0.025}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
31 & 1 & 0 & $    219.6626_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      453.00_{-       43.88}^{+       16.87}$ & 0.999\\[1pt]

32 & 1 & 0 & $    227.1905_{-      0.0202}^{+      0.0214}$ & $       6.556_{-       0.780}^{+       0.750}$ & $       0.161_{-       0.047}^{+       0.035}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
33 & 1 & 0 &  $    229.9491_{-      0.0259}^{+      0.0260}$ & $       4.759_{-       1.212}^{+       1.092}$ & $       0.112_{-       0.025}^{+       0.024}$ & \multicolumn{1}{c}{\dots} & 0.961\\[1pt]

\hline
\end{tabular}

==> (inline-24) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $    140.8260_{-      0.0117}^{+      0.0107}$ & $      11.324_{-       1.114}^{+       1.085}$ & $       0.101_{-       0.024}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt] 
1 & 0 & 0 & $    154.1351_{-      0.0084}^{+      0.0082}$ & $      18.544_{-       0.630}^{+       0.589}$ & $       0.199_{-       0.018}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    167.7997_{-      0.0099}^{+      0.0093}$ & $      22.456_{-       1.091}^{+       1.084}$ & $       0.147_{-       0.021}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    181.3776_{-      0.0046}^{+      0.0051}$ & $      36.020_{-       1.377}^{+       1.241}$ & $       0.102_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    194.9649_{-      0.0076}^{+      0.0074}$ & $      21.008_{-       0.571}^{+       0.569}$ & $       0.212_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    208.7613_{-      0.0223}^{+      0.0226}$ & $      16.303_{-       0.568}^{+       0.615}$ & $       0.461_{-       0.053}^{+       0.047}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    222.7163_{-      0.0221}^{+      0.0212}$ & $       8.837_{-       0.531}^{+       0.473}$ & $       0.378_{-       0.045}^{+       0.042}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    139.1263_{-      0.0188}^{+      0.0191}$ & $       9.879_{-       1.258}^{+       1.070}$ & $       0.150_{-       0.031}^{+       0.034}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 2 & 0 & $    152.4045_{-      0.0213}^{+      0.0223}$ & $      12.107_{-       0.500}^{+       0.507}$ & $       0.229_{-       0.018}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    166.0895_{-      0.0089}^{+      0.0082}$ & $      15.908_{-       1.110}^{+       0.976}$ & $       0.100_{-       0.019}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    179.7663_{-      0.0070}^{+      0.0066}$ & $      23.203_{-       0.819}^{+       0.804}$ & $       0.149_{-       0.014}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    193.4584_{-      0.0140}^{+      0.0143}$ & $      20.596_{-       0.448}^{+       0.487}$ & $       0.369_{-       0.022}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    207.2872_{-      0.0168}^{+      0.0155}$ & $      12.130_{-       0.651}^{+       0.716}$ & $       0.229_{-       0.026}^{+       0.033}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    221.2658_{-      0.0284}^{+      0.0315}$ & $       7.750_{-       0.643}^{+       0.663}$ & $       0.534_{-       0.065}^{+       0.063}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    170.8850_{-      0.0095}^{+      0.0101}$ & $       5.989_{-       0.488}^{+       0.491}$ & $       0.078_{-       0.018}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
1 & 3 & 0 & $    184.6202_{-      0.0122}^{+      0.0145}$ & $       5.216_{-       0.377}^{+       0.409}$ & $       0.135_{-       0.022}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
\hline
\end{tabular}

==> (inline-25) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]

0 & 1 & 0 & $    119.6874_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1484.15_{-      127.88}^{+       59.84}$ & 0.998\\[1pt]
1 & 1 & 0 & $    120.5964_{-      0.0085}^{+      0.0087}$ & $       9.227_{-       0.595}^{+       0.585}$ & $       0.100_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 1 & 0 & $    121.4157_{-      0.0038}^{+      0.0033}$ & $      11.302_{-       0.661}^{+       0.616}$ & $       0.053_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 1 & 0 & $    122.4780_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1076.73_{-       46.94}^{+       47.33}$ & 0.999\\[1pt]
4 & 1 & 0 & $    123.6767_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      972.57_{-       35.30}^{+       36.10}$ & 0.915\\[1pt]

5 & 1 & 0 & $    131.6569_{-      0.0025}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1645.99_{-      114.96}^{+      128.36}$ & \dots \\[1pt]
6 & 1 & 0 & $    132.9638_{-      0.0070}^{+      0.0078}$ & $       9.063_{-       0.817}^{+       0.793}$ & $       0.055_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 1 & 0 & $    133.9665_{-      0.0032}^{+      0.0034}$ & $      22.815_{-       1.308}^{+       1.279}$ & $       0.040_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
8 & 1 & 0 & $    135.0076_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3149.42_{-      222.00}^{+      386.33}$ & \dots \\[1pt]
9 & 1 & 0 & $    136.3997_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2288.34_{-      183.25}^{+      209.32}$ & \dots \\[1pt]
10 & 1 & 0 & $    137.9129_{-      0.0019}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      608.48_{-       48.88}^{+       47.84}$ & 1.000\\[1pt]

11 & 1 & 0 & $    144.4224_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1722.43_{-      111.94}^{+      112.15}$ & 1.000\\[1pt]
12 & 1 & 0 & $    146.0511_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    12793.94_{-      815.61}^{+     1155.45}$ & \dots \\[1pt]
13 & 1 & 0 & $    147.3360_{-      0.0020}^{+      0.0020}$ & $      40.519_{-       1.750}^{+       1.868}$ & $       0.034_{-       0.003}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
14 & 1 & 0 & $    148.4595_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    13239.31_{-      371.76}^{+      532.47}$ & \dots \\[1pt]
15 & 1 & 0 & $    150.0969_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5213.63_{-      283.23}^{+      267.26}$ & \dots \\[1pt]
16 & 1 & 0 & $    151.9242_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5055.72_{-      380.86}^{+      359.76}$ & \dots \\[1pt]
17 & 1 & 0 & $    153.8279_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3973.01_{-      253.31}^{+      273.97}$ & \dots \\[1pt]

18 & 1 & 0 & $    155.7870_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    15671.01_{-      775.59}^{+     1275.49}$ & \dots \\[1pt]
19 & 1 & 0 & $    157.7705_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    12107.15_{-      789.27}^{+     1069.91}$ & \dots \\[1pt]
20 & 1 & 0 & $    159.6858_{-      0.0021}^{+      0.0023}$ & $      25.208_{-       1.058}^{+       1.070}$ & $       0.042_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & 0 & $    161.0753_{-      0.0022}^{+      0.0020}$ & $      55.404_{-       1.912}^{+       1.894}$ & $       0.047_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
22 & 1 & 0 & $    162.4891_{-      0.0020}^{+      0.0019}$ & $      22.342_{-       0.963}^{+       0.993}$ & $       0.033_{-       0.004}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
23 & 1 & 0 & $    164.4998_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1115.94_{-       44.12}^{+       47.67}$ & \dots \\[1pt]
24 & 1 & 0 & $    166.7578_{-      0.0011}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3343.00_{-      161.94}^{+      163.96}$ & 1.000\\[1pt]
25 & 1 & 0 & $    169.0029_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1131.09_{-       50.85}^{+       59.06}$ & 1.000\\[1pt]

26 & 1 & 0 & $    171.3331_{-      0.0002}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9736.67_{-      558.17}^{+     1133.65}$ & \dots\\[1pt]
27 & 1 & 0 & $    173.5202_{-      0.0022}^{+      0.0018}$ & $      30.900_{-       1.790}^{+       1.909}$ & $       0.034_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
28 & 1 & 0 & $    174.9683_{-      0.0043}^{+      0.0041}$ & $      34.320_{-       1.199}^{+       1.300}$ & $       0.095_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
29 & 1 & 0 & $    176.7934_{-      0.0028}^{+      0.0029}$ & $      16.607_{-       1.011}^{+       1.049}$ & $       0.042_{-       0.009}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
30 & 1 & 0 & $    179.2619_{-      0.0014}^{+      0.0024}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5634.39_{-      342.36}^{+      311.70}$ & \dots\\[1pt]

31 & 1 & 0 & $    184.5946_{-      0.0009}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1700.75_{-      217.91}^{+      175.93}$ & \dots \\[1pt]
32 & 1 & 0 & $    187.1407_{-      0.0057}^{+      0.0056}$ & $      13.575_{-       1.115}^{+       1.003}$ & $       0.051_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
33 & 1 & 0 & $    188.8194_{-      0.0082}^{+      0.0087}$ & $      20.574_{-       1.110}^{+       0.987}$ & $       0.130_{-       0.018}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
34 & 1 & 0 & $    190.8828_{-      0.0060}^{+      0.0066}$ & $       8.482_{-       0.833}^{+       0.715}$ & $       0.048_{-       0.015}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]

35 & 1 & 0 & $    196.8273_{-      0.0071}^{+      0.0077}$ & $       5.274_{-       0.869}^{+       0.821}$ & $       0.049_{-       0.015}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
36 & 1 & 0 & $    199.9115_{-      0.0151}^{+      0.0157}$ & $       4.122_{-       0.542}^{+       0.684}$ & $       0.080_{-       0.039}^{+       0.029}$ & \multicolumn{1}{c}{\dots} & 0.992\\[1pt]
37 & 1 & 0 & $    202.2877_{-      0.0225}^{+      0.0231}$ & $      12.599_{-       0.853}^{+       0.936}$ & $       0.236_{-       0.029}^{+       0.031}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
38 & 1 & 0 & $    204.0822_{-      0.0083}^{+      0.0081}$ & $       5.418_{-       0.615}^{+       0.646}$ & $       0.055_{-       0.016}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]

\hline
\end{tabular}

==> (inline-26) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $    127.0529_{-      0.0109}^{+      0.0110}$ & $      20.677_{-       0.727}^{+       0.659}$ & $       0.233_{-       0.020}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 0 & 0 & $    140.4660_{-      0.0065}^{+      0.0064}$ & $      31.104_{-       1.294}^{+       1.167}$ & $       0.127_{-       0.013}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    154.1486_{-      0.0040}^{+      0.0040}$ & $      46.584_{-       1.814}^{+       1.640}$ & $       0.108_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    167.7083_{-      0.0031}^{+      0.0031}$ & $      58.781_{-       1.802}^{+       1.675}$ & $       0.085_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    181.5964_{-      0.0081}^{+      0.0076}$ & $      30.420_{-       0.699}^{+       0.747}$ & $       0.221_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    195.4977_{-      0.0313}^{+      0.0346}$ & $      18.886_{-       0.778}^{+       0.717}$ & $       0.592_{-       0.071}^{+       0.066}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    125.2673_{-      0.0130}^{+      0.0140}$ & $      10.895_{-       0.535}^{+       0.587}$ & $       0.210_{-       0.024}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 2 & 0 & $    138.6456_{-      0.0071}^{+      0.0075}$ & $      24.915_{-       1.062}^{+       1.003}$ & $       0.132_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    152.2708_{-      0.0035}^{+      0.0038}$ & $      44.395_{-       1.824}^{+       1.727}$ & $       0.076_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    165.8629_{-      0.0049}^{+      0.0048}$ & $      52.754_{-       1.196}^{+       1.222}$ & $       0.182_{-       0.011}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    179.7552_{-      0.0081}^{+      0.0078}$ & $      26.882_{-       0.890}^{+       0.866}$ & $       0.226_{-       0.020}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    193.6605_{-      0.0232}^{+      0.0213}$ & $      13.982_{-       0.788}^{+       0.796}$ & $       0.275_{-       0.044}^{+       0.040}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    156.6811_{-      0.0039}^{+      0.0041}$ & $      15.252_{-       0.639}^{+       0.566}$ & $       0.073_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 3 & 0 & $    170.3463_{-      0.0084}^{+      0.0079}$ & $      12.854_{-       0.503}^{+       0.515}$ & $       0.158_{-       0.019}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    184.3380_{-      0.0208}^{+      0.0202}$ & $      10.779_{-       0.835}^{+       0.793}$ & $       0.192_{-       0.042}^{+       0.037}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
3 & 3 & 0 & $    198.2241_{-      0.0942}^{+      0.0863}$ & $       2.485_{-       1.068}^{+       0.764}$ & $       0.476_{-       0.172}^{+       0.161}$ & \multicolumn{1}{c}{\dots} & 0.109\\[1pt]
\hline
\end{tabular}

==> (inline-27) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & 0 & $     96.1205_{-      0.0014}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      833.21_{-       50.41}^{+       49.46}$ & 0.960\\[1pt]
1 & 1 & 0 & $     98.0810_{-      0.0021}^{+      0.0021}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1226.71_{-       72.60}^{+       78.40}$ & 0.997\\[1pt]
2 & 1 & 0 & $     98.7103_{-      0.0015}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1037.12_{-       83.50}^{+       60.32}$ & 0.987\\[1pt]
3 & 1 & 0 & $    100.9617_{-      0.0015}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1083.03_{-       63.67}^{+       79.39}$ & 0.994\\[1pt]

4 & 1 & 0 & $    105.2275_{-      0.0010}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1205.81_{-       59.01}^{+       71.87}$ & 0.998\\[1pt]
5 & 1 & 0 & $    107.9525_{-      0.0017}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      560.46_{-       26.83}^{+       24.96}$ & 0.963\\[1pt]
6 & 1 & 0 & $    108.8450_{-      0.0042}^{+      0.0042}$ & $      11.207_{-       0.613}^{+       0.580}$ & $       0.059_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 1 & 0 & $    109.6778_{-      0.0053}^{+      0.0049}$ & $      11.052_{-       0.572}^{+       0.618}$ & $       0.063_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
8 & 1 & 0 & $    110.3390_{-      0.0076}^{+      0.0069}$ & $      15.569_{-       0.712}^{+       0.732}$ & $       0.100_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
9 & 1 & 0 & $    111.1040_{-      0.0164}^{+      0.0166}$ & $       2.843_{-       0.283}^{+       0.266}$ & $       0.126_{-       0.021}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 0.908\\[1pt]
10 & 1 & 0 & $    112.0248_{-      0.0077}^{+      0.0088}$ & $       5.849_{-       0.445}^{+       0.475}$ & $       0.073_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
11 & 1 & 0 & $    113.0617_{-      0.0146}^{+      0.0120}$ & $       8.048_{-       0.565}^{+       0.570}$ & $       0.162_{-       0.019}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & 0.997\\[1pt]
12 & 1 & 0 & $    115.1150_{-      0.0014}^{+      0.0018}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1029.17_{-       66.31}^{+      103.82}$ & 0.990\\[1pt]

13 & 1 & 0 & $    119.5208_{-      0.0012}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1252.52_{-       35.99}^{+       39.45}$ & 1.000\\[1pt]
14 & 1 & 0 & $    120.6355_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      862.23_{-       21.05}^{+       21.56}$ & 1.000\\[1pt]
15 & 1 & 0 & $    121.6450_{-      0.0042}^{+      0.0046}$ & $      14.242_{-       0.675}^{+       0.661}$ & $       0.068_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
16 & 1 & 0 & $    122.4300_{-      0.0027}^{+      0.0026}$ & $      25.503_{-       0.997}^{+       1.022}$ & $       0.053_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
17 & 1 & 0 & $    123.3749_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6911.34_{-      815.56}^{+      773.57}$ & \dots \\[1pt]
18 & 1 & 0 & $    124.5287_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1692.02_{-       73.99}^{+       85.64}$ & \dots \\[1pt]
19 & 1 & 0 & $    125.7615_{-      0.0021}^{+      0.0020}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      468.97_{-       22.29}^{+       21.16}$ & 0.917\\[1pt]

20 & 1 & 0 & $    129.6672_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1943.69_{-       99.49}^{+      102.81}$ & \dots \\[1pt]
21 & 1 & 0 & $    131.0234_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5249.93_{-      242.97}^{+      238.34}$ & \dots\\[1pt]
22 & 1 & 0 & $    132.3868_{-      0.0002}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2333.21_{-       96.36}^{+      108.38}$ & \dots \\[1pt]
23 & 1 & 0 & $    133.6857_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    17735.50_{-      666.53}^{+      844.62}$ & \dots \\[1pt]
24 & 1 & 0 & $    134.6824_{-      0.0026}^{+      0.0025}$ & $      35.415_{-       1.227}^{+       1.219}$ & $       0.073_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
25 & 1 & 0 & $    135.6766_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    31722.69_{-     1853.48}^{+     2507.65}$ & \dots \\[1pt]
26 & 1 & 0 & $    137.0296_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8888.64_{-      322.38}^{+      357.65}$ & \dots \\[1pt]
27 & 1 & 0 & $    138.5342_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5437.85_{-      213.66}^{+      206.17}$ & \dots \\[1pt]
28 & 1 & 0 & $    140.0515_{-      0.0005}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2603.21_{-      117.65}^{+      125.25}$ & \dots \\[1pt]

29 & 1 & 0 & $    143.2415_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2254.73_{-      109.95}^{+      111.37}$ & \dots \\[1pt]
30 & 1 & 0 & $    144.8624_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8699.04_{-      415.07}^{+      555.35}$ & \dots \\[1pt]
31 & 1 & 0 & $    146.3345_{-      0.0019}^{+      0.0018}$ & $      37.743_{-       1.790}^{+       1.996}$ & $       0.035_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
32 & 1 & 0 & $    147.3654_{-      0.0034}^{+      0.0031}$ & $      41.602_{-       1.762}^{+       1.617}$ & $       0.080_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
33 & 1 & 0 & $    148.6954_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8270.49_{-      431.42}^{+      443.61}$ & \dots\\[1pt]
34 & 1 & 0 & $    150.3970_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6908.75_{-      582.69}^{+      510.66}$ & \dots\\[1pt]
35 & 1 & 0 & $    152.2057_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2525.80_{-      142.51}^{+      155.87}$ & \dots\\[1pt]
36 & 1 & 0 & $    154.0643_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2736.52_{-      135.02}^{+      141.95}$ & \dots\\[1pt]

37 & 1 & 0 & $    155.9684_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1858.80_{-       84.64}^{+      101.27}$ & \dots\\[1pt]
38 & 1 & 0 & $    157.8311_{-      0.0053}^{+      0.0062}$ & $      12.034_{-       0.601}^{+       0.675}$ & $       0.076_{-       0.012}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
39 & 1 & 0 & $    159.3519_{-      0.0049}^{+      0.0047}$ & $      25.210_{-       0.936}^{+       0.933}$ & $       0.102_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
40 & 1 & 0 & $    160.5416_{-      0.0031}^{+      0.0034}$ & $      20.666_{-       1.075}^{+       1.116}$ & $       0.054_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
41 & 1 & 0 & $    162.3608_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4161.21_{-      659.16}^{+      394.49}$ & \dots\\[1pt]

42 & 1 & 0 & $    168.8175_{-      0.0024}^{+      0.0030}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      955.12_{-      150.34}^{+      102.49}$ & \dots \\[1pt]
43 & 1 & 0 & $    170.9541_{-      0.0061}^{+      0.0066}$ & $      11.194_{-       0.622}^{+       0.610}$ & $       0.073_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
44 & 1 & 0 & $    172.4400_{-      0.0106}^{+      0.0100}$ & $      16.859_{-       0.584}^{+       0.603}$ & $       0.219_{-       0.021}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
45 & 1 & 0 & $    174.0295_{-      0.0089}^{+      0.0098}$ & $       6.981_{-       0.440}^{+       0.499}$ & $       0.087_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
46 & 1 & 0 & $    176.3317_{-      0.0090}^{+      0.0086}$ & $       4.359_{-       0.405}^{+       0.475}$ & $       0.071_{-       0.017}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]

47 & 1 & 0 & $    181.2867_{-      0.0014}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      361.26_{-       35.93}^{+       42.81}$ & 0.970\\[1pt]
48 & 1 & 0 & $    183.7600_{-      0.0286}^{+      0.0330}$ & $       6.049_{-       0.665}^{+       0.660}$ & $       0.699_{-       0.085}^{+       0.091}$ & \multicolumn{1}{c}{\dots} & 0.618\\[1pt]
49 & 1 & 0 & $    185.3816_{-      0.0180}^{+      0.0205}$ & $       8.919_{-       0.352}^{+       0.359}$ & $       0.329_{-       0.034}^{+       0.036}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
50 & 1 & 0 & $    187.2113_{-      0.0096}^{+      0.0102}$ & $       3.188_{-       0.218}^{+       0.236}$ & $       0.066_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & 0.993\\[1pt]

\hline
\end{tabular}

==> (inline-28) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     91.4633_{-      0.0062}^{+      0.0064}$ & $       3.680_{-       0.341}^{+       0.393}$ & $       0.031_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & 0.990\\[1pt]
1 & 0 & 0 & $    103.8863_{-      0.0148}^{+      0.0144}$ & $      11.696_{-       0.627}^{+       0.730}$ & $       0.185_{-       0.028}^{+       0.027}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 0 & 0 & $    115.8351_{-      0.0075}^{+      0.0078}$ & $      19.944_{-       0.705}^{+       0.710}$ & $       0.169_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    128.2301_{-      0.0044}^{+      0.0049}$ & $      37.392_{-       1.129}^{+       1.098}$ & $       0.140_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    140.6698_{-      0.0030}^{+      0.0030}$ & $      50.130_{-       1.350}^{+       1.401}$ & $       0.094_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    153.1591_{-      0.0035}^{+      0.0035}$ & $      43.538_{-       1.381}^{+       1.363}$ & $       0.110_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    165.8603_{-      0.0091}^{+      0.0100}$ & $      27.717_{-       0.767}^{+       0.699}$ & $       0.263_{-       0.022}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    178.7340_{-      0.0267}^{+      0.0257}$ & $      13.243_{-       0.605}^{+       0.618}$ & $       0.538_{-       0.067}^{+       0.068}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
8 & 0 & 0 & $    191.4935_{-      0.0613}^{+      0.0611}$ & $       4.680_{-       0.598}^{+       0.631}$ & $       0.597_{-       0.107}^{+       0.094}$ & \multicolumn{1}{c}{\dots} & 0.839\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    102.1328_{-      0.0106}^{+      0.0113}$ & $       8.150_{-       0.627}^{+       0.661}$ & $       0.097_{-       0.019}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 2 & 0 & $    114.1223_{-      0.0178}^{+      0.0182}$ & $      12.426_{-       0.569}^{+       0.673}$ & $       0.175_{-       0.015}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    126.5206_{-      0.0042}^{+      0.0038}$ & $      31.025_{-       1.127}^{+       1.071}$ & $       0.094_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    139.0093_{-      0.0047}^{+      0.0047}$ & $      37.781_{-       0.834}^{+       0.842}$ & $       0.174_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    151.4301_{-      0.0087}^{+      0.0083}$ & $      40.340_{-       0.804}^{+       0.707}$ & $       0.342_{-       0.021}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    164.2079_{-      0.0164}^{+      0.0157}$ & $      25.474_{-       0.614}^{+       0.648}$ & $       0.445_{-       0.033}^{+       0.032}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    177.1014_{-      0.0240}^{+      0.0241}$ & $      13.277_{-       0.589}^{+       0.597}$ & $       0.514_{-       0.061}^{+       0.062}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    189.7988_{-      0.0355}^{+      0.0320}$ & $       9.532_{-       0.467}^{+       0.423}$ & $       0.808_{-       0.067}^{+       0.073}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    106.2149_{-      0.0137}^{+      0.0144}$ & $       4.963_{-       0.712}^{+       0.694}$ & $       0.153_{-       0.017}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & 0.514\\[1pt]
1 & 3 & 0 & $    118.4061_{-      0.0100}^{+      0.0096}$ & $       5.528_{-       0.612}^{+       0.564}$ & $       0.070_{-       0.008}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & 0.801\\[1pt]
2 & 3 & 0 & $    130.4722_{-      0.0066}^{+      0.0066}$ & $      10.027_{-       0.585}^{+       0.512}$ & $       0.088_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
3 & 3 & 0 & $    142.9862_{-      0.0041}^{+      0.0044}$ & $      18.221_{-       0.698}^{+       0.781}$ & $       0.081_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 3 & 0 & $    155.6131_{-      0.0065}^{+      0.0061}$ & $      13.361_{-       0.623}^{+       0.689}$ & $       0.107_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 3 & 0 & $    168.4989_{-      0.0105}^{+      0.0105}$ & $       4.243_{-       0.350}^{+       0.401}$ & $       0.074_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
\hline
\end{tabular}

==> (inline-29) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $    107.5976_{-      0.0098}^{+      0.0101}$ & $      10.388_{-       0.792}^{+       0.777}$ & $       0.100_{-       0.018}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 1 & ? & $    108.2197_{-      0.0219}^{+      0.0208}$ & $       8.209_{-       0.767}^{+       0.754}$ & $       0.196_{-       0.042}^{+       0.050}$ & \multicolumn{1}{c}{\dots} & 0.941\\[1pt]

2 & 1 & ? & $    117.1499_{-      0.0017}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1467.83_{-      218.93}^{+      145.21}$ & 1.000 \\[1pt]
3 & 1 & ? & $    118.1459_{-      0.0179}^{+      0.0186}$ & $       7.661_{-       0.788}^{+       0.912}$ & $       0.122_{-       0.028}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & 0.998\\[1pt]
4 & 1 & ? & $    119.0113_{-      0.0076}^{+      0.0074}$ & $      16.424_{-       0.935}^{+       0.854}$ & $       0.091_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
5 & 1 & ? & $    119.6585_{-      0.0052}^{+      0.0050}$ & $      16.863_{-       1.209}^{+       1.177}$ & $       0.057_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} &\dots\\[1pt]

6 & 1 & $+1$ & $    127.6363_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      808.67_{-       28.65}^{+       27.69}$ & 0.992\\[1pt]
7 & 1 & $+1$ & $    128.9879_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3216.52_{-      124.72}^{+      132.56}$ & \dots \\[1pt]
8 & 1 & $-1$ & $    129.2867_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1309.39_{-       45.40}^{+       52.34}$ & 1.000\\[1pt]
9 & 1 & $+1$ & $    130.2067_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1125.24_{-       39.13}^{+       40.81}$ & 1.000\\[1pt]
10 & 1 & $-1$ & $    130.4668_{-      0.0033}^{+      0.0037}$ & $      13.321_{-       0.595}^{+       0.636}$ & $       0.059_{-       0.009}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
11 & 1 & $+1$ & $    131.1188_{-      0.0036}^{+      0.0036}$ & $      19.688_{-       0.759}^{+       0.799}$ & $       0.065_{-       0.006}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
12 & 1 & $-1$ & $    131.2855_{-      0.0029}^{+      0.0030}$ & $      21.195_{-       0.869}^{+       0.894}$ & $       0.055_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
13 & 1 & $+1$ & $    132.0072_{-      0.0038}^{+      0.0037}$ & $      15.302_{-       0.572}^{+       0.609}$ & $       0.070_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
14 & 1 & $-1$ & $    132.3083_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6281.13_{-      214.96}^{+      249.60}$ & \dots\\[1pt]
15 & 1 & $+1$ & $    133.2450_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3016.53_{-      118.25}^{+      130.41}$ & \dots\\[1pt]
16 & 1 & $-1$ & $    133.6295_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4211.43_{-      143.45}^{+      216.76}$ & \dots\\[1pt]
17 & 1 & $+1$ & $    134.6105_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4030.69_{-      194.54}^{+      231.49}$ & \dots\\[1pt]

18 & 1 & $-1$ & $    141.0059_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6564.68_{-      564.92}^{+      597.76}$ & \dots \\[1pt]
19 & 1 & $+1$ & $    141.9427_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8972.94_{-      447.81}^{+      632.70}$ & \dots \\[1pt]
20 & 1 & $-1$ & $    142.4446_{-      0.0022}^{+      0.0023}$ & $      19.002_{-       0.732}^{+       0.693}$ & $       0.044_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & $+1$ & $    143.1378_{-      0.0033}^{+      0.0033}$ & $      33.409_{-       1.026}^{+       0.985}$ & $       0.070_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
22 & 1 & $-1$ & $    143.4279_{-      0.0021}^{+      0.0021}$ & $      31.800_{-       1.485}^{+       1.512}$ & $       0.041_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
23 & 1 & 0 & $    143.7811_{-      0.0011}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      851.81_{-       38.31}^{+       40.30}$ & 0.994 \\[1pt]
24 & 1 & $+1$ & $    144.0546_{-      0.0022}^{+      0.0021}$ & $      23.846_{-       0.860}^{+       0.903}$ & $       0.040_{-       0.003}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
25 & 1 & $-1$ & $    144.5705_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3799.79_{-      134.98}^{+      120.51}$ & \dots \\[1pt]
26 & 1 & $+1$ & $    145.4925_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2113.56_{-       82.05}^{+       81.25}$ & \dots \\[1pt]
27 & 1 & $-1$ & $    146.1382_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4520.94_{-      215.09}^{+      177.96}$ & \dots \\[1pt]
28 & 1 & $+1$ & $    147.1192_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3147.34_{-      140.59}^{+      141.74}$ & \dots \\[1pt]

29 & 1 & $+1$ & $    150.5460_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2346.82_{-       91.33}^{+       99.58}$ & \dots \\[1pt]
30 & 1 & $-1$ & $    151.3037_{-      0.0011}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      831.04_{-       35.65}^{+       30.15}$ & 0.998\\[1pt]
31 & 1 & $+1$ & $    152.3116_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5352.79_{-      220.44}^{+      230.49}$ & \dots \\[1pt]
32 & 1 & $-1$ & $    153.1114_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    12017.27_{-      607.02}^{+      961.26}$ & \dots \\[1pt]
33 & 1 & $+1$ & $    154.0398_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3316.78_{-       78.99}^{+       93.69}$ & \dots \\[1pt]
34 & 1 & $-1$ & $    154.7167_{-      0.0001}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    15121.29_{-      321.20}^{+      348.37}$ & \dots \\[1pt]
35 & 1 & $+1$ & $    155.3009_{-      0.0035}^{+      0.0035}$ & $      32.646_{-       1.035}^{+       1.139}$ & $       0.100_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
36 & 1 & $-1$ & $    155.7324_{-      0.0023}^{+      0.0025}$ & $      34.976_{-       1.129}^{+       1.060}$ & $       0.065_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
37 & 1 & 0 & $    156.0745_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      727.94_{-       27.44}^{+       29.04}$ & 0.975\\[1pt]
38 & 1 & $+1$ & $    156.4334_{-      0.0008}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9521.84_{-      332.05}^{+      481.56}$ & \dots \\[1pt]
39 & 1 & $-1$ & $    157.2493_{-      0.0012}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      966.31_{-       41.38}^{+       40.74}$ & 1.000\\[1pt]
40 & 1 & $+1$ & $    158.1964_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3998.38_{-      196.90}^{+      181.82}$ & \dots \\[1pt]
41 & 1 & $+1$ & $    162.1478_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1287.44_{-       43.77}^{+       47.40}$ & \dots \\[1pt]

42 & 1 & $-1$ & $    163.2031_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2775.36_{-      255.39}^{+      155.77}$ & \dots \\[1pt]
43 & 1 & $-1$ & $    165.2674_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2729.60_{-      188.39}^{+      220.12}$ & \dots \\[1pt]
44 & 1 & $+1$ & $    166.1782_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2201.39_{-      143.84}^{+      158.08}$ & \dots \\[1pt]
45 & 1 & $-1$ & $    167.0677_{-      0.0061}^{+      0.0059}$ & $      17.090_{-       0.827}^{+       0.726}$ & $       0.103_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
46 & 1 & $+1$ & $    167.6114_{-      0.0068}^{+      0.0071}$ & $      19.224_{-       0.671}^{+       0.719}$ & $       0.136_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
47 & 1 & $-1$ & $    168.1833_{-      0.0061}^{+      0.0065}$ & $      15.668_{-       0.666}^{+       0.703}$ & $       0.104_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
48 & 1 & $+1$ & $    168.9477_{-      0.0044}^{+      0.0044}$ & $       8.500_{-       0.558}^{+       0.573}$ & $       0.044_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
49 & 1 & $-1$ & $    170.0563_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2277.21_{-      192.39}^{+      165.86}$ & \dots \\[1pt]
50 & 1 & $+1$ & $    170.9965_{-      0.0017}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      370.25_{-       22.60}^{+       25.63}$ & 0.997\\[1pt]

51 & 1 & $-1$ & $    174.6270_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      678.46_{-       57.82}^{+       61.56}$ & 1.000\\[1pt]
52 & 1 & $+1$ & $    175.6230_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      748.42_{-       79.71}^{+       70.28}$ & 1.000\\[1pt]
53 & 1 & $-1$ & $    177.0155_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      384.64_{-       27.47}^{+       27.07}$ & 1.000\\[1pt]
54 & 1 & $+1$ & $    177.9675_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      575.64_{-       42.18}^{+       40.43}$ & 1.000\\[1pt]
55 & 1 & $-1$ & $    179.1986_{-      0.0131}^{+      0.0134}$ & $       9.061_{-       0.644}^{+       0.608}$ & $       0.164_{-       0.035}^{+       0.033}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
56 & 1 & $+1$ & $    179.7777_{-      0.0096}^{+      0.0090}$ & $      14.504_{-       0.656}^{+       0.624}$ & $       0.169_{-       0.020}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
57 & 1 & $-1$ & $    180.4819_{-      0.0124}^{+      0.0136}$ & $      10.062_{-       0.568}^{+       0.556}$ & $       0.180_{-       0.034}^{+       0.029}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
58 & 1 & $+1$ & $    181.1292_{-      0.0104}^{+      0.0095}$ & $       7.119_{-       0.605}^{+       0.606}$ & $       0.094_{-       0.026}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
59 & 1 & $+1$ & $    183.4341_{-      0.0101}^{+      0.0104}$ & $       4.871_{-       0.542}^{+       0.545}$ & $       0.067_{-       0.025}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $    113.1994_{-      0.0093}^{+      0.0094}$ & $      15.351_{-       0.726}^{+       0.811}$ & $       0.147_{-       0.019}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 0 & 0 & $    124.8924_{-      0.0073}^{+      0.0076}$ & $      23.606_{-       1.099}^{+       1.055}$ & $       0.125_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    137.0780_{-      0.0035}^{+      0.0034}$ & $      35.608_{-       0.759}^{+       0.836}$ & $       0.114_{-       0.008}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    149.1918_{-      0.0029}^{+      0.0026}$ & $      60.000_{-       1.764}^{+       1.672}$ & $       0.081_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    161.3429_{-      0.0039}^{+      0.0040}$ & $      40.677_{-       0.910}^{+       0.935}$ & $       0.136_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    173.6803_{-      0.0116}^{+      0.0121}$ & $      22.274_{-       0.605}^{+       0.610}$ & $       0.332_{-       0.029}^{+       0.028}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    186.1631_{-      0.0328}^{+      0.0315}$ & $      13.480_{-       0.627}^{+       0.577}$ & $       0.571_{-       0.070}^{+       0.066}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    111.5512_{-      0.0196}^{+      0.0188}$ & $       5.002_{-       0.754}^{+       0.868}$ & $       0.117_{-       0.030}^{+       0.032}$ & \multicolumn{1}{c}{\dots} & 0.977\\[1pt]
1 & 2 & 0 & $    123.3439_{-      0.0132}^{+      0.0123}$ & $      16.439_{-       0.831}^{+       0.929}$ & $       0.173_{-       0.030}^{+       0.026}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    135.4567_{-      0.0069}^{+      0.0058}$ & $      33.162_{-       0.760}^{+       0.670}$ & $       0.175_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    147.6399_{-      0.0047}^{+      0.0048}$ & $      46.507_{-       1.073}^{+       0.957}$ & $       0.188_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    159.8061_{-      0.0065}^{+      0.0069}$ & $      43.919_{-       0.843}^{+       0.934}$ & $       0.283_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    172.1962_{-      0.0155}^{+      0.0141}$ & $      22.232_{-       0.578}^{+       0.615}$ & $       0.386_{-       0.032}^{+       0.029}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    184.6213_{-      0.0165}^{+      0.0158}$ & $      10.780_{-       0.603}^{+       0.621}$ & $       0.248_{-       0.046}^{+       0.041}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    139.5265_{-      0.0035}^{+      0.0039}$ & $      12.548_{-       0.449}^{+       0.487}$ & $       0.059_{-       0.010}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 3 & 0 & $    151.7012_{-      0.0053}^{+      0.0052}$ & $      16.744_{-       0.474}^{+       0.432}$ & $       0.127_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    164.0795_{-      0.0223}^{+      0.0212}$ & $       9.450_{-       0.654}^{+       0.586}$ & $       0.267_{-       0.052}^{+       0.046}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
3 & 3 & 0 & $    176.2250_{-      0.0532}^{+      0.0522}$ & $       6.818_{-       0.699}^{+       0.723}$ & $       0.310_{-       0.050}^{+       0.049}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-31) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $     93.1208_{-      0.0021}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      978.00_{-       71.43}^{+       73.32}$ & 0.983\\[1pt]
1 & 1 & ? & $     94.3103_{-      0.0020}^{+      0.0021}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1221.95_{-      116.44}^{+       92.39}$ & 0.996\\[1pt]
2 & 1 & ? & $     94.4490_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1361.51_{-      105.24}^{+      106.56}$ & 1.000\\[1pt]
3 & 1 & ? & $     95.1427_{-      0.0018}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1031.11_{-       75.78}^{+       79.48}$ & 0.995\\[1pt]
4 & 1 & ? & $     95.5556_{-      0.0021}^{+      0.0022}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1120.19_{-       86.77}^{+       88.93}$ & 0.997\\[1pt]

5 & 1 & $-1$ & $    102.8187_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1609.21_{-      119.41}^{+      105.30}$ & \dots \\[1pt]
6 & 1 & 0 & $    103.2948_{-      0.0012}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      594.21_{-       40.61}^{+       44.30}$ & 0.997\\[1pt]
7 & 1 & $-1$ & $    103.6020_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1574.69_{-       93.44}^{+      107.64}$ & \dots \\[1pt]
8 & 1 & $+1$ & $    103.6992_{-      0.0023}^{+      0.0023}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1695.61_{-      113.88}^{+      120.95}$ & \dots \\[1pt]
9 & 1 & 0 & $    104.0074_{-      0.0015}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      691.48_{-       53.18}^{+       51.86}$ & 0.994\\[1pt]
10 & 1 & ? & $    104.3471_{-      0.0047}^{+      0.0051}$ & $      16.392_{-       0.947}^{+       0.916}$ & $       0.066_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
11 & 1 & ? & $    104.8804_{-      0.0052}^{+      0.0049}$ & $      19.716_{-       0.911}^{+       0.898}$ & $       0.081_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
12 & 1 & $-1$ & $    105.5273_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1823.59_{-      160.68}^{+      182.03}$ & \dots \\[1pt]
13 & 1 & $+1$ & $    105.5995_{-      0.0011}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2221.88_{-      225.04}^{+      150.47}$ & \dots \\[1pt]
14 & 1 & ? & $    106.3403_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2226.83_{-      199.63}^{+      163.94}$ & \dots \\[1pt]
15 & 1 & ? & $    110.8393_{-      0.0013}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      695.34_{-       51.11}^{+       50.78}$ & 0.995\\[1pt]

16 & 1 & $+1$ & $    112.6863_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1277.03_{-       42.89}^{+       40.79}$ & 1.000\\[1pt]
17 & 1 & $-1$ & $    112.7445_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1047.41_{-       43.54}^{+       52.93}$ & 1.000 \\[1pt]
18 & 1 & $+1$ & $    113.6317_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1716.81_{-       77.71}^{+       66.81}$ & \dots \\[1pt]
19 & 1 & $-1$ & $    113.7002_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1782.16_{-       71.07}^{+       70.78}$ & \dots \\[1pt]
20 & 1 & ? & $    114.5394_{-      0.0058}^{+      0.0058}$ & $      15.462_{-       0.519}^{+       0.503}$ & $       0.141_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & 0 & $    114.9695_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1171.23_{-       43.33}^{+       47.18}$ & 0.999 \\[1pt]
22 & 1 & ? & $    115.2869_{-      0.0027}^{+      0.0029}$ & $      27.463_{-       0.809}^{+       0.724}$ & $       0.075_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
23 & 1 & 0 & $    115.5942_{-      0.0013}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1032.49_{-       46.18}^{+       43.38}$ & 0.999\\[1pt]
24 & 1 & $+1$ & $    115.9364_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4831.26_{-      202.71}^{+      288.57}$ & \dots \\[1pt]
25 & 1 & $-1$ & $    116.0153_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5299.33_{-      207.51}^{+      246.28}$ & \dots \\[1pt]
26 & 1 & 0 & $    116.4170_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1501.50_{-       89.41}^{+       89.22}$ & \dots \\[1pt]
27 & 1 & $+1$ & $    116.8467_{-      0.0003}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4759.95_{-      192.74}^{+      221.93}$ & \dots \\[1pt]
28 & 1 & $-1$ & $    116.9678_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3926.35_{-      165.47}^{+      175.53}$ & \dots \\[1pt]
29 & 1 & 0 & $    117.4430_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      569.59_{-       24.07}^{+       25.91}$ & 0.846\\[1pt]
30 & 1 & $+1$ & $    117.8527_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      644.47_{-       27.14}^{+       25.71}$ & 0.997\\[1pt]
31 & 1 & $-1$ & $    117.9976_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1937.42_{-       80.68}^{+       66.30}$ & \dots \\[1pt]
32 & 1 & 0 & $    119.5124_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1392.45_{-       55.11}^{+       49.96}$ & \dots \\[1pt]

33 & 1 & $+1$ & $    123.3083_{-      0.0016}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1492.68_{-       50.19}^{+       53.51}$ & \dots \\[1pt]
34 & 1 & $-1$ & $    123.5454_{-      0.0009}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4850.12_{-      166.25}^{+      134.70}$ & \dots \\[1pt]
35 & 1 & $+1$ & $    124.4210_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2382.40_{-       79.90}^{+       75.38}$ & \dots \\[1pt]
36 & 1 & $-1$ & $    124.6730_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8942.42_{-      712.65}^{+      369.73}$ & \dots \\[1pt]
37 & 1 & 0 & $    125.0816_{-      0.0004}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2670.98_{-       87.39}^{+       87.16}$ & \dots\\[1pt]
38 & 1 & $+1$ & $    125.4551_{-      0.0027}^{+      0.0033}$ & $      23.143_{-       1.019}^{+       1.015}$ & $       0.059_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
39 & 1 & $-1$ & $    125.6363_{-      0.0024}^{+      0.0023}$ & $      33.058_{-       1.016}^{+       1.106}$ & $       0.059_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
40 & 1 & 0 & $    125.9273_{-      0.0029}^{+      0.0029}$ & $      12.753_{-       0.767}^{+       0.738}$ & $       0.051_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
41 & 1 & $+1$ & $    126.1883_{-      0.0030}^{+      0.0026}$ & $      27.542_{-       1.053}^{+       1.135}$ & $       0.058_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
42 & 1 & $-1$ & $    126.3603_{-      0.0034}^{+      0.0036}$ & $      27.662_{-       0.978}^{+       0.905}$ & $       0.085_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
43 & 1 & 0 & $    126.7123_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1603.35_{-       47.49}^{+       47.10}$ & \dots\\[1pt]
44 & 1 & $+1$ & $    127.0974_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2480.47_{-       97.06}^{+      111.21}$ & \dots \\[1pt]
45 & 1 & $-1$ & $    127.3957_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2219.18_{-       78.28}^{+       77.50}$ & \dots \\[1pt]
46 & 1 & 0 & $    127.8189_{-      0.0023}^{+      0.0027}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      546.45_{-       24.14}^{+       20.55}$ & 0.980 \\[1pt]
47 & 1 & $+1$ & $    128.2587_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1589.89_{-       56.50}^{+       50.00}$ & \dots \\[1pt]
48 & 1 & $-1$ & $    128.5888_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1166.34_{-       46.03}^{+       44.40}$ & 1.000 \\[1pt]
49 & 1 & 0 & $    128.9835_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1035.71_{-       36.42}^{+       35.71}$ & 0.989\\[1pt]

50 & 1 & $+1$ & $    133.3627_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2649.88_{-       96.50}^{+       89.01}$ & 0.995\\[1pt]
 \hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & $-1$  & $    133.8120_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      644.72_{-       31.78}^{+       30.32}$ & 1.000 \\[1pt]
52 & 1 & 0 & $    134.2241_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      553.95_{-       24.54}^{+       25.78}$ & 0.997 \\[1pt]
53 & 1 & $+1$ & $    134.6929_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      976.61_{-       43.64}^{+       44.82}$ & \dots \\[1pt]
54 & 1 & $+1$ & $    135.9288_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    14185.56_{-     1435.50}^{+     1417.70}$ & \dots \\[1pt]
55 & 1 & $-1$ & $    136.2697_{-      0.0034}^{+      0.0034}$ & $      27.038_{-       0.820}^{+       0.725}$ & $       0.105_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
56 & 1 & 0 & $    136.5274_{-      0.0083}^{+      0.0088}$ & $       3.922_{-       0.366}^{+       0.396}$ & $       0.041_{-       0.004}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
57 & 1 & $+1$ & $    136.8012_{-      0.0045}^{+      0.0049}$ & $      22.917_{-       0.668}^{+       0.746}$ & $       0.118_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
58 & 1 & $-1$ & $    137.1087_{-      0.0075}^{+      0.0078}$ & $      14.390_{-       0.613}^{+       0.598}$ & $       0.142_{-       0.021}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
59 & 1 & 0 & $    137.4395_{-      0.0045}^{+      0.0046}$ & $       7.660_{-       0.489}^{+       0.442}$ & $       0.059_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
60 & 1 & $+1$ & $    137.8201_{-      0.0041}^{+      0.0039}$ & $       7.184_{-       0.367}^{+       0.342}$ & $       0.055_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
61 & 1 & $-1$ & $    138.3020_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      957.46_{-       36.81}^{+       31.21}$ & 1.000 \\[1pt]
62 & 1 & $+1$ & $    139.1560_{-      0.0016}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      587.89_{-       27.30}^{+       32.52}$ & 0.998 \\[1pt]
63 & 1 & $-1$ & $    139.7153_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      771.33_{-       26.62}^{+       26.52}$ & 1.000 \\[1pt]
64 & 1 & 0 & $    140.1670_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1366.76_{-       53.52}^{+       57.40}$ & \dots \\[1pt]
65 & 1 & 0 & $    143.2529_{-      0.0010}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      557.18_{-       28.73}^{+       24.31}$ & 0.998 \\[1pt]

66 & 1 & $-1$ & $    144.4409_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      815.90_{-      107.56}^{+       77.62}$ & 0.999\\[1pt]
67 & 1 & $+1$ & $    145.1695_{-      0.0004}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      628.05_{-       33.46}^{+       32.50}$ & 1.000 \\[1pt]
68 & 1 & $+1$ & $    146.6593_{-      0.0048}^{+      0.0049}$ & $      10.507_{-       0.574}^{+       0.553}$ & $       0.067_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
69 & 1 & $-1$ & $    147.1765_{-      0.0057}^{+      0.0054}$ & $      12.086_{-       0.620}^{+       0.681}$ & $       0.079_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
70 & 1 & 0 & $    147.4621_{-      0.0056}^{+      0.0053}$ & $       5.634_{-       0.657}^{+       0.643}$ & $       0.042_{-       0.016}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
71 & 1 & $+1$ & $    147.6955_{-      0.0091}^{+      0.0088}$ & $      15.050_{-       0.704}^{+       0.633}$ & $       0.152_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
72 & 1 & $-1$ & $    148.0767_{-      0.0088}^{+      0.0088}$ & $      12.578_{-       0.637}^{+       0.623}$ & $       0.130_{-       0.012}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
73 & 1 & 0 & $    148.3484_{-      0.0082}^{+      0.0081}$ & $       4.956_{-       0.496}^{+       0.514}$ & $       0.062_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
74 & 1 & $+1$ & $    148.7769_{-      0.0055}^{+      0.0054}$ & $       7.659_{-       0.463}^{+       0.508}$ & $       0.064_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
75 & 1 & $+1$ & $    150.3551_{-      0.0091}^{+      0.0085}$ & $       4.360_{-       0.396}^{+       0.396}$ & $       0.077_{-       0.016}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]

76 & 1 & $+1$ & $    157.7944_{-      0.0229}^{+      0.0232}$ & $       2.579_{-       0.274}^{+       0.323}$ & $       0.082_{-       0.013}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 0.929\\[1pt]
77 & 1 & 0 & $    158.4151_{-      0.0144}^{+      0.0136}$ & $       8.031_{-       1.052}^{+       0.932}$ & $       0.101_{-       0.017}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
78 & 1 & $+1$ & $    158.6868_{-      0.0140}^{+      0.0133}$ & $       7.576_{-       1.214}^{+       0.896}$ & $       0.145_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
79 & 1 & $-1$ & $    159.0270_{-      0.0150}^{+      0.0151}$ & $       7.171_{-       0.631}^{+       0.569}$ & $       0.180_{-       0.030}^{+       0.031}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
80 & 1 & 0 & $    159.3727_{-      0.0289}^{+      0.0319}$ & $       3.686_{-       0.655}^{+       0.622}$ & $       0.212_{-       0.041}^{+       0.039}$ & \multicolumn{1}{c}{\dots} & 0.338\\[1pt]
81 & 1 & $+1$ & $    159.6882_{-      0.0190}^{+      0.0185}$ & $       6.563_{-       0.458}^{+       0.419}$ & $       0.212_{-       0.044}^{+       0.037}$ & \multicolumn{1}{c}{\dots} & 0.958\\[1pt]
\hline
\end{tabular}

==> (inline-32) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     88.9532_{-      0.0185}^{+      0.0193}$ & $       7.897_{-       1.746}^{+       1.717}$ & $       0.081_{-       0.032}^{+       0.028}$ & \multicolumn{1}{c}{\dots} & 0.981 \\[1pt]
1 & 0 & 0 & $     99.2568_{-      0.0148}^{+      0.0152}$ & $      21.045_{-       1.052}^{+       0.978}$ & $       0.237_{-       0.037}^{+       0.032}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    109.7428_{-      0.0049}^{+      0.0047}$ & $      31.806_{-       1.252}^{+       1.201}$ & $       0.092_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    120.4942_{-      0.0030}^{+      0.0031}$ & $      48.669_{-       0.975}^{+       0.928}$ & $       0.121_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    131.1537_{-      0.0028}^{+      0.0031}$ & $      47.609_{-       0.960}^{+       0.981}$ & $       0.108_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    142.0311_{-      0.0086}^{+      0.0075}$ & $      29.984_{-       0.576}^{+       0.522}$ & $       0.349_{-       0.020}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    153.0518_{-      0.0208}^{+      0.0188}$ & $      18.240_{-       0.540}^{+       0.577}$ & $       0.553_{-       0.046}^{+       0.047}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    164.1119_{-      0.0200}^{+      0.0202}$ & $       9.860_{-       0.718}^{+       0.910}$ & $       0.341_{-       0.067}^{+       0.061}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     87.4264_{-      0.0219}^{+      0.0209}$ & $       6.256_{-       1.857}^{+       1.821}$ & $       0.081_{-       0.033}^{+       0.032}$ & \multicolumn{1}{c}{\dots} & 0.840 \\[1pt]
1 & 2 & 0 & $     97.8201_{-      0.0344}^{+      0.0330}$ & $      10.690_{-       1.195}^{+       1.029}$ & $       0.526_{-       0.114}^{+       0.108}$ & \multicolumn{1}{c}{\dots} & 0.806\\[1pt]
2 & 2 & 0 & $    108.2928_{-      0.0116}^{+      0.0112}$ & $      22.965_{-       0.710}^{+       0.796}$ & $       0.264_{-       0.031}^{+       0.029}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    119.0963_{-      0.0041}^{+      0.0044}$ & $      33.326_{-       0.641}^{+       0.684}$ & $       0.199_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    129.7674_{-      0.0064}^{+      0.0064}$ & $      41.005_{-       0.631}^{+       0.634}$ & $       0.294_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    140.6467_{-      0.0074}^{+      0.0071}$ & $      25.775_{-       0.477}^{+       0.528}$ & $       0.316_{-       0.018}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    151.5795_{-      0.0187}^{+      0.0179}$ & $      18.643_{-       0.579}^{+       0.582}$ & $       0.484_{-       0.040}^{+       0.039}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    162.6667_{-      0.0316}^{+      0.0314}$ & $      11.295_{-       0.617}^{+       0.711}$ & $       0.504_{-       0.045}^{+       0.057}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    111.7568_{-      0.0057}^{+      0.0053}$ & $       7.818_{-       0.341}^{+       0.377}$ & $       0.070_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
1 & 3 & 0 & $    122.6103_{-      0.0060}^{+      0.0057}$ & $      16.671_{-       0.483}^{+       0.463}$ & $       0.154_{-       0.015}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    133.3257_{-      0.0093}^{+      0.0077}$ & $      14.334_{-       0.504}^{+       0.433}$ & $       0.231_{-       0.019}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    144.2766_{-      0.0105}^{+      0.0103}$ & $       8.157_{-       0.648}^{+       0.667}$ & $       0.129_{-       0.027}^{+       0.030}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
\hline
\end{tabular}

==> (inline-33) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $     78.6164_{-      0.0017}^{+      0.0018}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1821.72_{-       80.64}^{+       76.57}$ & 0.974\\[1pt]
1 & 1 & ? & $     79.1714_{-      0.0122}^{+      0.0127}$ & $       8.388_{-       0.745}^{+       0.717}$ & $       0.122_{-       0.018}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 0.955 \\[1pt]
2 & 1 & ? & $     79.5170_{-      0.0164}^{+      0.0172}$ & $       6.818_{-       1.392}^{+       1.200}$ & $       0.237_{-       0.042}^{+       0.045}$ & \multicolumn{1}{c}{\dots} & 0.381 \\[1pt]
3 & 1 & ? & $     79.9302_{-      0.0156}^{+      0.0157}$ & $       6.568_{-       0.992}^{+       0.966}$ & $       0.149_{-       0.028}^{+       0.027}$ & \multicolumn{1}{c}{\dots} & 0.612 \\[1pt]
4 & 1 & ? & $     80.3427_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1971.13_{-      189.15}^{+       93.90}$ & 0.992 \\[1pt]

5 & 1 & ? & $     88.9927_{-      0.0136}^{+      0.0138}$ & $      16.628_{-       1.439}^{+       2.053}$ & $       0.140_{-       0.033}^{+       0.031}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 1 & ? & $     89.4656_{-      0.0059}^{+      0.0061}$ & $      14.679_{-       0.996}^{+       1.046}$ & $       0.064_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 1 & ? & $     89.9775_{-      0.0094}^{+      0.0089}$ & $      11.347_{-       1.061}^{+       1.001}$ & $       0.087_{-       0.021}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]

8 & 1 & $+1$ & $     97.2456_{-      0.0008}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1875.29_{-       54.52}^{+       53.15}$ & 0.964\\[1pt]
9 & 1 & $-1$ & $     98.1093_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5199.71_{-      509.22}^{+      501.38}$ & \dots \\[1pt]
10 & 1 & 0 & $     98.3401_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1738.92_{-       32.67}^{+       33.62}$ & 0.975\\[1pt]
11 & 1 & $+1$ & $     98.5637_{-      0.0056}^{+      0.0064}$ & $      13.830_{-       0.609}^{+       0.609}$ & $       0.076_{-       0.003}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & 0.900\\[1pt]
12 & 1 & $-1$ & $     98.6804_{-      0.0041}^{+      0.0044}$ & $      21.320_{-       0.657}^{+       0.765}$ & $       0.069_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
13 & 1 & 0 & $     98.8446_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1403.13_{-       20.65}^{+       21.70}$ & 0.289\\[1pt]
14 & 1 & $+1$ & $     99.0471_{-      0.0058}^{+      0.0058}$ & $      20.873_{-       0.948}^{+       0.784}$ & $       0.071_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
15 & 1 & $-1$ & $     99.1708_{-      0.0040}^{+      0.0039}$ & $      23.726_{-       1.198}^{+       1.247}$ & $       0.061_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
16 & 1 & 0 & $     99.4093_{-      0.0009}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      945.22_{-       20.57}^{+       21.85}$ & 0.436\\[1pt]
17 & 1 & $+1$ & $     99.6602_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1487.62_{-       44.89}^{+       41.57}$ & 0.963\\[1pt]
18 & 1 & $-1$ & $    100.5789_{-      0.0005}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2255.39_{-       45.58}^{+       45.52}$ & \dots \\[1pt]
19 & 1 & 0 & $    100.8026_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      710.83_{-       12.95}^{+       12.67}$ & 0.114\\[1pt]
20 & 1 & $+1$ & $    101.1227_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1355.45_{-       31.29}^{+       34.00}$ & 0.999\\[1pt] 

21 & 1 & $+1$ & $    105.1891_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      902.28_{-       25.40}^{+       21.63}$ & 0.906\\[1pt]
22 & 1 & $+1$ & $    106.0379_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1736.94_{-       47.86}^{+       44.23}$ & 0.999 \\[1pt]
23 & 1 & $-1$ & $    106.3454_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      998.64_{-       63.26}^{+       54.50}$ & 0.950 \\[1pt]
24 & 1 & $+1$ & $    106.8897_{-      0.0007}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1344.48_{-       36.72}^{+       33.76}$ & 0.993\\[1pt]
25 & 1 & $-1$ & $    107.2093_{-      0.0021}^{+      0.0020}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3192.56_{-       81.49}^{+       82.87}$ & \dots \\[1pt]
26 & 1 & $+1$ & $    107.7436_{-      0.0014}^{+      0.0055}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2932.91_{-       99.38}^{+      119.44}$ & \dots \\[1pt]
27 & 1 & $-1$ & $    108.0582_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5158.70_{-      428.35}^{+      213.86}$ & \dots \\[1pt]
28 & 1 & 0 & $    108.2949_{-      0.0011}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      858.02_{-       21.65}^{+       20.71}$ & 0.853 \\[1pt]
29 & 1 & $+1$ & $    108.5278_{-      0.0028}^{+      0.0030}$ & $      22.373_{-       0.934}^{+       0.938}$ & $       0.046_{-       0.004}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
30 & 1 & $-1$ & $    108.7749_{-      0.0027}^{+      0.0024}$ & $      27.422_{-       0.723}^{+       0.706}$ & $       0.073_{-       0.010}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
31 & 1 & 0 & $    108.9345_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2962.44_{-      116.26}^{+      133.34}$ & 0.987\\[1pt]
32 & 1 & $+1$ & $    109.0967_{-      0.0018}^{+      0.0021}$ & $      25.035_{-       0.823}^{+       0.776}$ & $       0.060_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
33 & 1 & $-1$ & $    109.3374_{-      0.0017}^{+      0.0016}$ & $      26.808_{-       0.833}^{+       0.849}$ & $       0.048_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
34 & 1 & 0 & $    109.5484_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1063.16_{-       28.13}^{+       27.96}$ & 0.977\\[1pt]
35 & 1 & $+1$ & $    109.7888_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    18678.05_{-     2497.40}^{+     1592.89}$ & \dots \\[1pt]
36 & 1 & $-1$ & $    110.1210_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9867.22_{-      264.44}^{+      265.82}$ & \dots \\[1pt]
37 & 1 & $+1$ & $    110.6564_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9535.84_{-      193.22}^{+      215.15}$ & \dots \\[1pt]
38 & 1 & $-1$& $    111.0329_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1909.78_{-       36.66}^{+       41.13}$ & 1.000\\[1pt]
39 & 1 & $+1$ & $    111.5823_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5814.16_{-      135.97}^{+      123.13}$ & \dots \\[1pt]
40 & 1 & $-1$ & $    112.0041_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2084.06_{-      102.62}^{+       92.21}$ & \dots \\[1pt]
41 & 1 & $+1$ & $    114.5004_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1614.49_{-       39.43}^{+       39.84}$ & 1.000\\[1pt]
42 & 1 & $-1$ & $    114.9575_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3972.11_{-      187.78}^{+      258.40}$ & \dots \\[1pt]

43 & 1 & $+1$ & $    115.5120_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2364.86_{-       75.56}^{+       74.94}$ & \dots \\[1pt]
44 & 1 & $-1$ & $    115.9786_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1855.41_{-       47.59}^{+       55.78}$ & 0.843 \\[1pt]
45 & 1 & $+1$ & $    116.5320_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3019.45_{-       71.36}^{+       69.75}$ & \dots \\[1pt]
46 & 1 & $-1$ & $    117.0078_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    19959.78_{-      834.85}^{+     1051.06}$ & \dots \\[1pt]
47 & 1 & $+1$ & $    117.5504_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    18734.38_{-      716.09}^{+      776.06}$ & \dots \\[1pt]
48 & 1 & $-1$ & $    118.0223_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4389.08_{-      104.47}^{+       95.86}$ & \dots \\[1pt]
49 & 1 & $+1$ & $    118.4945_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    34093.29_{-     1119.18}^{+      779.80}$ & \dots \\[1pt]
50 & 1 & $-1$ & $    118.8461_{-      0.0029}^{+      0.0027}$ & $      39.414_{-       1.161}^{+       1.135}$ & $       0.081_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & 0 & $    118.9934_{-      0.0013}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2049.95_{-       51.72}^{+       48.04}$ & 0.772\\[1pt]
52 & 1 & $+1$ & $    119.1646_{-      0.0020}^{+      0.0023}$ & $      42.036_{-       1.210}^{+       1.252}$ & $       0.055_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
53 & 1 & $-1$ & $    119.5007_{-      0.0019}^{+      0.0021}$ & $      33.533_{-       1.071}^{+       1.060}$ & $       0.061_{-       0.006}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
54 & 1 & $+1$ & $    119.9587_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9489.29_{-      302.18}^{+      263.44}$ & \dots \\[1pt]
55 & 1 & $-1$ & $    120.4611_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    18789.43_{-      702.74}^{+      596.89}$ & \dots \\[1pt]
56 & 1 & 0 & $    120.7203_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      972.96_{-       21.29}^{+       19.85}$ & 0.821 \\[1pt]
57 & 1 & $+1$ & $    120.9962_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    12872.92_{-      350.23}^{+      373.83}$ & \dots \\[1pt]
58 & 1 & $-1$ & $    121.5526_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5067.47_{-      140.69}^{+      119.10}$ & \dots \\[1pt]
59 & 1 & $-1$ & $    125.0455_{-      0.0012}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1006.82_{-       23.59}^{+       24.70}$ & 0.997\\[1pt]
60 & 1 & 0 & $    125.3318_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      481.84_{-        9.70}^{+        8.61}$ & 0.124 \\[1pt]

61 & 1 & $+1$ & $    125.6040_{-      0.0010}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1793.67_{-       52.47}^{+       54.75}$ & \dots \\[1pt]
62 & 1 & $-1$ & $    126.2564_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2433.36_{-       56.49}^{+       58.72}$ & \dots \\[1pt]
63 & 1 & $-1$ & $    127.4660_{-      0.0009}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5956.92_{-      530.06}^{+      707.65}$ & \dots \\[1pt]
64 & 1 & 0 & $    127.7298_{-      0.0014}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      506.01_{-       18.44}^{+       15.57}$ & 0.872\\[1pt]
65 & 1 & $+1$ & $    127.9878_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1839.05_{-       75.33}^{+       64.10}$ & \dots \\[1pt]
66 & 1 & $-1$ & $    128.5732_{-      0.0023}^{+      0.0025}$ & $      23.167_{-       1.339}^{+       1.248}$ & $       0.059_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
67 & 1 & 0 & $    128.7518_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1392.67_{-       42.11}^{+       47.34}$ & 0.761\\[1pt]
68 & 1 & $+1$ & $    128.9558_{-      0.0037}^{+      0.0039}$ & $      25.955_{-       0.794}^{+       0.733}$ & $       0.083_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
69 & 1 & $-1$ & $    129.3297_{-      0.0041}^{+      0.0044}$ & $      29.585_{-       0.888}^{+       0.845}$ & $       0.094_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
70 & 1 & 0 & $    129.4928_{-      0.0014}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1257.74_{-       36.54}^{+       31.46}$ & 0.689 \\[1pt]
71 & 1 & $+1$ & $    129.6755_{-      0.0035}^{+      0.0037}$ & $      18.856_{-       0.776}^{+       0.790}$ & $       0.079_{-       0.006}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
72 & 1 & $-1$ & $    130.2991_{-      0.0059}^{+      0.0058}$ & $      11.686_{-       0.634}^{+       0.585}$ & $       0.092_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
73 & 1 & 0 & $    130.5345_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      520.23_{-       15.58}^{+       13.78}$ & 0.903\\[1pt]
74 & 1 & $+1$ & $    130.7986_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1154.67_{-       39.45}^{+       36.62}$ & 0.996\\[1pt]
75 & 1 & $-1$ & $    131.5369_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1416.13_{-       40.44}^{+       39.86}$ & \dots \\[1pt]
76 & 1 & $+1$ & $    131.9657_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1100.99_{-       32.94}^{+       35.59}$ & 0.966\\[1pt]

77 & 1 & $-1$ & $    135.6177_{-      0.0013}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1392.18_{-       96.35}^{+       69.30}$ & \dots \\[1pt]
78 & 1 & 0 & $    135.9560_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      451.20_{-       11.01}^{+       11.09}$ & 0.783 \\[1pt]
79 & 1 & $+1$ & $    136.1775_{-      0.0014}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1038.41_{-       36.24}^{+       39.92}$ & 0.998 \\[1pt]
80 & 1 & $-1$ & $    137.0359_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      880.99_{-       22.84}^{+       24.48}$ & 0.993 \\[1pt]
81 & 1 & $+1$ & $    137.5552_{-      0.0055}^{+      0.0055}$ & $       8.651_{-       0.426}^{+       0.410}$ & $       0.075_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
82 & 1 & $-1$ & $    138.3947_{-      0.0066}^{+      0.0058}$ & $       6.631_{-       0.324}^{+       0.366}$ & $       0.071_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
83 & 1 & 0 & $    138.7416_{-      0.0159}^{+      0.0174}$ & $       2.729_{-       0.214}^{+       0.218}$ & $       0.119_{-       0.010}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 0.165 \\[1pt]
84 & 1 & $+1$ & $    138.8880_{-      0.0057}^{+      0.0048}$ & $       9.924_{-       0.387}^{+       0.387}$ & $       0.081_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
85 & 1 & $-1$ & $    139.4431_{-      0.0064}^{+      0.0068}$ & $      15.283_{-       0.605}^{+       0.629}$ & $       0.119_{-       0.008}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
86 & 1 & $+1$ & $    139.7208_{-      0.0105}^{+      0.0116}$ & $      15.023_{-       0.693}^{+       0.739}$ & $       0.145_{-       0.017}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
87 & 1 & $-1$ & $    140.3492_{-      0.0095}^{+      0.0085}$ & $       8.754_{-       0.512}^{+       0.526}$ & $       0.123_{-       0.015}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
88 & 1 & 0 & $    140.5772_{-      0.0013}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      412.06_{-       10.48}^{+       11.78}$ & 0.545\\[1pt]
89 & 1 & $+1$ & $    140.8408_{-      0.0092}^{+      0.0083}$ & $       6.168_{-       0.366}^{+       0.330}$ & $       0.118_{-       0.016}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & 0.781\\[1pt]
90 & 1 & $-1$ & $    141.7304_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      785.07_{-       29.43}^{+       26.14}$ & 0.997\\[1pt]
91 & 1 & 0 & $    141.9280_{-      0.0014}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      595.47_{-       16.97}^{+       15.46}$ & 0.793\\[1pt]

92 & 1 & $-1$ & $    148.0756_{-      0.0018}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1540.45_{-      146.39}^{+      209.28}$ & \dots \\[1pt]
93 & 1 & $-1$ & $    149.4578_{-      0.0136}^{+      0.0134}$ & $      11.728_{-       0.592}^{+       0.557}$ & $       0.203_{-       0.019}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
94 & 1 & $+1$ & $    149.9960_{-      0.0046}^{+      0.0047}$ & $       4.177_{-       0.339}^{+       0.352}$ & $       0.034_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & 0.998 \\[1pt]
95 & 1 & $-1$ & $    150.3512_{-      0.0137}^{+      0.0135}$ & $       8.416_{-       0.643}^{+       0.611}$ & $       0.140_{-       0.016}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 0.999 \\[1pt]
96 & 1 & $+1$ & $    150.7865_{-      0.0091}^{+      0.0092}$ & $       8.491_{-       0.427}^{+       0.449}$ & $       0.117_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
97 & 1 & $+1$ & $    152.2969_{-      0.0117}^{+      0.0129}$ & $       5.760_{-       0.467}^{+       0.480}$ & $       0.094_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 0.992 \\[1pt]
\hline
\end{tabular}

==> (inline-34) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $     84.0654_{-      0.0086}^{+      0.0074}$ & $      17.787_{-       0.910}^{+       0.954}$ & $       0.102_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $     93.6665_{-      0.0090}^{+      0.0092}$ & $      25.969_{-       1.823}^{+       1.818}$ & $       0.168_{-       0.026}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    103.6661_{-      0.0032}^{+      0.0033}$ & $      43.183_{-       0.977}^{+       1.119}$ & $       0.104_{-       0.011}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    113.7911_{-      0.0019}^{+      0.0018}$ & $      70.474_{-       1.391}^{+       1.541}$ & $       0.074_{-       0.004}^{+       0.003}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    123.8607_{-      0.0021}^{+      0.0022}$ & $      64.194_{-       1.643}^{+       1.639}$ & $       0.092_{-       0.005}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    134.1257_{-      0.0042}^{+      0.0047}$ & $      34.773_{-       0.736}^{+       0.729}$ & $       0.141_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    144.5504_{-      0.0112}^{+      0.0126}$ & $      19.161_{-       0.504}^{+       0.549}$ & $       0.401_{-       0.027}^{+       0.025}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 0 & 0 & $    154.8581_{-      0.0224}^{+      0.0219}$ & $      11.642_{-       0.644}^{+       0.643}$ & $       0.409_{-       0.041}^{+       0.037}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $     82.6276_{-      0.0114}^{+      0.0109}$ & $       3.404_{-       0.339}^{+       0.364}$ & $       0.058_{-       0.009}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & 0.797\\[1pt]
1 & 2 & 0 & $     92.3607_{-      0.0078}^{+      0.0073}$ & $      27.919_{-       2.217}^{+       1.698}$ & $       0.121_{-       0.016}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    102.2741_{-      0.0028}^{+      0.0026}$ & $      33.913_{-       1.832}^{+       1.386}$ & $       0.081_{-       0.004}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    112.5100_{-      0.0033}^{+      0.0035}$ & $      53.142_{-       1.033}^{+       0.949}$ & $       0.167_{-       0.010}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    122.5994_{-      0.0034}^{+      0.0035}$ & $      56.867_{-       0.922}^{+       0.986}$ & $       0.155_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    132.8469_{-      0.0125}^{+      0.0116}$ & $      29.111_{-       0.499}^{+       0.507}$ & $       0.489_{-       0.033}^{+       0.033}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    143.3106_{-      0.0231}^{+      0.0205}$ & $      16.387_{-       0.577}^{+       0.554}$ & $       0.443_{-       0.036}^{+       0.034}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
7 & 2 & 0 & $    153.6551_{-      0.0174}^{+      0.0167}$ & $      17.039_{-       0.587}^{+       0.578}$ & $       0.564_{-       0.049}^{+       0.043}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    105.6246_{-      0.0045}^{+      0.0041}$ & $      12.065_{-       0.387}^{+       0.377}$ & $       0.073_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 3 & 0 & $    115.8220_{-      0.0042}^{+      0.0046}$ & $      18.173_{-       0.635}^{+       0.574}$ & $       0.122_{-       0.012}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    126.0065_{-      0.0077}^{+      0.0087}$ & $      13.669_{-       0.615}^{+       0.595}$ & $       0.194_{-       0.021}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}

==> (inline-35) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]      
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 1 & ? & $     99.9861_{-      0.0014}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1050.53_{-       49.81}^{+       47.65}$ & 0.985\\[1pt]
1 & 1 & ? & $    100.2691_{-      0.0014}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1450.06_{-       90.04}^{+      105.00}$ & 0.995 \\[1pt]
2 & 1 & ? & $    100.5094_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1153.92_{-       42.73}^{+       48.14}$ & 0.999\\[1pt]
3 & 1 & ? & $    100.7796_{-      0.0021}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      862.52_{-       35.19}^{+       39.59}$ & 0.975\\[1pt]
4 & 1 & ? & $    101.0558_{-      0.0016}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1097.91_{-       49.37}^{+       45.47}$ & 0.988\\[1pt]
5 & 1 & ? & $    101.3712_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1492.93_{-       90.41}^{+       86.87}$ & 0.998\\[1pt]

6 & 1 & $+1$ & $    110.2428_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1289.49_{-       37.69}^{+       40.84}$ & 0.993\\[1pt]
7 & 1 & 0 & $    110.7372_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1356.17_{-       52.08}^{+       49.68}$ & 0.998\\[1pt]
8 & 1 & $+1$ & $    111.0597_{-      0.0018}^{+      0.0018}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1439.37_{-       58.64}^{+       65.59}$ & 0.993\\[1pt]
9 & 1 & $-1$ & $    111.2019_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1912.11_{-      180.71}^{+      118.76}$ & \dots \\[1pt]
10 & 1 & 0 & $    111.4316_{-      0.0043}^{+      0.0042}$ & $      13.328_{-       0.633}^{+       0.603}$ & $       0.079_{-       0.012}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
11 & 1 & ? & $    111.7049_{-      0.0078}^{+      0.0080}$ & $      11.537_{-       0.613}^{+       0.600}$ & $       0.123_{-       0.017}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
12 & 1 & 0 & $    112.0552_{-      0.0039}^{+      0.0043}$ & $       9.429_{-       0.470}^{+       0.531}$ & $       0.053_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
13 & 1 & $+1$ & $    112.3600_{-      0.0089}^{+      0.0098}$ & $       5.363_{-       0.384}^{+       0.359}$ & $       0.052_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & 0.993\\[1pt] 
14 & 1 & 0 & $    112.9492_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      417.22_{-       14.61}^{+       13.33}$ & 0.861\\[1pt]
15 & 1 & $+1$ & $    113.2798_{-      0.0012}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      651.85_{-       19.45}^{+       19.95}$ & 0.952\\[1pt]
16 & 1 & $-1$ & $    113.5155_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1063.67_{-       29.86}^{+       31.52}$ & 0.957\\[1pt]
17 & 1 & 0 & $    114.8889_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      866.08_{-       26.69}^{+       31.07}$ & 0.980\\[1pt]
18 & 1 & 0 & $    115.9094_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1230.25_{-       49.02}^{+       48.46}$ & 0.984\\[1pt]

19 & 1 & $-1$ & $    118.6890_{-      0.0015}^{+      0.0016}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      364.22_{-        7.95}^{+        8.58}$ & 0.561\\[1pt]
20 & 1 & 0 & $    118.9324_{-      0.0016}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      987.51_{-       15.98}^{+       15.25}$ & 0.921\\[1pt]
21 & 1 & $-1$ & $    119.8195_{-      0.0015}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      518.79_{-        8.12}^{+        9.02}$ & 0.799\\[1pt]
22 & 1 & 0 & $    120.0887_{-      0.0012}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1003.34_{-       23.78}^{+       20.91}$ & 0.979\\[1pt]
23 & 1 & $-1$ & $    120.9461_{-      0.0094}^{+      0.0116}$ & $       0.972_{-       0.043}^{+       0.044}$ & $       0.065_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & 0.635\\[1pt]
24 & 1 & 0 & $    121.2776_{-      0.0012}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1865.50_{-       34.40}^{+       30.84}$ & \dots \\[1pt]
25 & 1 & $+1$ & $    121.6229_{-      0.0077}^{+      0.0071}$ & $       4.881_{-       0.364}^{+       0.388}$ & $       0.046_{-       0.005}^{+       0.004}$ & \multicolumn{1}{c}{\dots} & 0.492\\[1pt]
26 & 1 & $-1$ & $    121.9554_{-      0.0058}^{+      0.0066}$ & $      12.425_{-       0.540}^{+       0.516}$ & $       0.114_{-       0.011}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
27 & 1 & 0 & $    122.2448_{-      0.0037}^{+      0.0043}$ & $      16.366_{-       0.555}^{+       0.611}$ & $       0.084_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
28 & 1 & $+1$ & $    122.4710_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4748.66_{-      174.52}^{+      228.78}$ & \dots \\[1pt]
29 & 1 & $-1$ & $    122.6706_{-      0.0071}^{+      0.0080}$ & $      22.930_{-       0.702}^{+       0.714}$ & $       0.170_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
30 & 1 & 0 & $    122.8957_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7072.60_{-      363.71}^{+      435.12}$ & \dots \\[1pt]
31 & 1 & $+1$ & $    123.1891_{-      0.0018}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1505.51_{-       29.24}^{+       33.56}$ & 0.990 \\[1pt]
32 & 1 & $-1$ & $    123.4971_{-      0.0012}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1205.24_{-       21.05}^{+       22.97}$ & 0.981 \\[1pt]
33 & 1 & 0 & $    123.8496_{-      0.0008}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      812.20_{-       16.00}^{+       16.73}$ & 0.843\\[1pt]
34 & 1 & $+1$ & $    124.1335_{-      0.0010}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1127.64_{-       27.96}^{+       23.38}$ & 0.989 \\[1pt]
35 & 1 & $-1$ & $    124.6147_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1992.73_{-       46.59}^{+       41.27}$ & \dots \\[1pt]
36 & 1 & 0 & $    124.9050_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      565.06_{-       12.48}^{+       13.23}$ & 0.397\\[1pt]

37 & 1 & $-1$ & $    129.5875_{-      0.0009}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      760.49_{-       28.11}^{+       30.07}$ & 0.626\\[1pt]
38 & 1 & 0 & $    129.9662_{-      0.0002}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5175.00_{-      268.18}^{+      287.45}$ & \dots \\[1pt]
39 & 1 & $+1$ & $    131.6292_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      741.27_{-       28.98}^{+       24.44}$ & 0.764\\[1pt]
40 & 1 & $-1$ & $    132.2029_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6978.04_{-      274.34}^{+      257.50}$ & \dots \\[1pt]
41 & 1 & 0 & $    132.5599_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     7887.99_{-      277.83}^{+      300.32}$ & \dots \\[1pt]
42 & 1 & $+1$ & $    132.9061_{-      0.0002}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4286.97_{-      138.52}^{+      149.06}$ & \dots \\[1pt]
43 & 1 & $-1$ & $    133.4022_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4494.25_{-      122.98}^{+      141.38}$ & \dots \\[1pt]
44 & 1 & 0 & $    133.6779_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    11969.88_{-      728.61}^{+      501.19}$ & \dots \\[1pt]
45 & 1 & $+1$ & $    133.8795_{-      0.0026}^{+      0.0022}$ & $      26.286_{-       0.370}^{+       0.455}$ & $       0.101_{-       0.002}^{+       0.002}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
46 & 1 & $-1$ & $    134.1877_{-      0.0042}^{+      0.0042}$ & $      20.286_{-       1.103}^{+       0.992}$ & $       0.093_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
47 & 1 & 0 & $    134.4257_{-      0.0026}^{+      0.0026}$ & $      25.726_{-       1.051}^{+       1.124}$ & $       0.065_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
48 & 1 & $+1$ & $    134.6927_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    15674.81_{-      857.57}^{+      996.60}$ & \dots \\[1pt]
49 & 1 & $-1$ & $    135.2455_{-      0.0017}^{+      0.0054}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1504.26_{-       47.55}^{+       47.46}$ & 1.000\\[1pt]
50 & 1 & 0 & $    135.5818_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1932.08_{-       83.16}^{+       85.48}$ & 1.000\\[1pt]
\hline
\end{tabular}
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
51 & 1 & 0 & $    136.9763_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      941.31_{-       35.24}^{+       39.21}$ & 0.978\\[1pt]
52 & 1 & $+1$ & $    137.3733_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1612.17_{-       71.55}^{+       64.91}$ & 0.987\\[1pt]
 
53 & 1 & $-1$ & $    142.5812_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5489.51_{-      247.24}^{+      266.14}$ & \dots \\[1pt]
54 & 1 & 0 & $    142.9513_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5917.44_{-      175.04}^{+      208.82}$ & \dots \\[1pt]
55 & 1 & $+1$ & $    143.2594_{-      0.0008}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      978.01_{-       36.45}^{+       37.11}$ & 0.999\\[1pt]
56 & 1 & $-1$ & $    144.0835_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    12209.76_{-      817.33}^{+     1293.05}$ & \dots \\[1pt]
57 & 1 & 0 & $    144.4057_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     6088.06_{-      130.47}^{+      119.60}$ & \dots \\[1pt]
58 & 1 & $+1$ & $    144.7047_{-      0.0001}^{+      0.0001}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9848.07_{-      385.02}^{+      546.76}$ & \dots \\[1pt]
59 & 1 & $-1$ & $    145.1983_{-      0.0038}^{+      0.0038}$ & $      30.042_{-       1.360}^{+       1.384}$ & $       0.094_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
60 & 1 & 0 & $    145.3729_{-      0.0022}^{+      0.0022}$ & $      43.118_{-       1.470}^{+       1.534}$ & $       0.048_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
61 & 1 & $+1$ & $    145.5598_{-      0.0025}^{+      0.0024}$ & $      23.285_{-       1.587}^{+       1.359}$ & $       0.048_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
62 & 1 & $-1$ & $    146.1452_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5521.59_{-      102.36}^{+      101.18}$ & \dots \\[1pt]
63 & 1 & 0 & $    146.4823_{-      0.0012}^{+      0.0019}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2133.31_{-       74.46}^{+       72.18}$ & \dots \\[1pt]
64 & 1 & $+1$ & $    146.8130_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4771.08_{-      205.49}^{+      174.45}$ & \dots \\[1pt]
65 & 1 & $-1$ & $    147.6738_{-      0.0006}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1795.56_{-       54.39}^{+       49.23}$ & \dots \\[1pt]
66 & 1 & 0 & $    148.0405_{-      0.0006}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1038.43_{-       38.33}^{+       40.31}$ & 0.998\\[1pt]
67 & 1 & $+1$ & $    148.4157_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3730.32_{-      130.24}^{+      136.11}$ & \dots \\[1pt]
68 & 1 & 0 & $    151.4637_{-      0.0010}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1175.21_{-       30.63}^{+       31.25}$ & 0.998\\[1pt]

69  & 1 & 0 & $    153.2149_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1321.20_{-       24.20}^{+       22.91}$ & 0.987\\[1pt]
70 & 1 & $-1$ & $    154.6305_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2065.47_{-       62.49}^{+       65.11}$ & \dots \\[1pt]
71 & 1 & 0 & $    154.9847_{-      0.0003}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1536.75_{-       28.81}^{+       28.14}$ & \dots \\[1pt]
72 & 1 & $+1$ & $    155.3397_{-      0.0007}^{+      0.0007}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      741.69_{-       17.64}^{+       17.15}$ & 0.964\\[1pt]
73 & 1 & $-1$ & $    156.1622_{-      0.0076}^{+      0.0077}$ & $      14.316_{-       0.434}^{+       0.487}$ & $       0.164_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
74 & 1 & 0 & $    156.4284_{-      0.0047}^{+      0.0050}$ & $      21.115_{-       1.075}^{+       0.858}$ & $       0.101_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
75 & 1 & $+1$ & $    156.6045_{-      0.0081}^{+      0.0080}$ & $      17.579_{-       0.608}^{+       0.641}$ & $       0.104_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
76 & 1 & $-1$ & $    157.1307_{-      0.0068}^{+      0.0068}$ & $      10.436_{-       0.456}^{+       0.409}$ & $       0.120_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
77 & 1 & 0 & $    157.3976_{-      0.0041}^{+      0.0037}$ & $      17.452_{-       0.550}^{+       0.465}$ & $       0.098_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
78 & 1 & $+1$ & $    157.6951_{-      0.0101}^{+      0.0124}$ & $      12.211_{-       0.528}^{+       0.525}$ & $       0.236_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt] 
79 & 1 & $-1$ & $    158.7194_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2422.01_{-      167.36}^{+       81.27}$ & \dots \\[1pt]
80 & 1 & 0 & $    159.0784_{-      0.0011}^{+      0.0009}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      483.84_{-        9.18}^{+        9.11}$ & 0.817\\[1pt]
81 & 1 & $+1$ & $    159.4406_{-      0.0007}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      766.67_{-       14.49}^{+       15.19}$ & 0.998\\[1pt]
82 & 1 & 0 & $    163.0015_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1009.85_{-       21.42}^{+       21.91}$ & 0.999\\[1pt]

83 & 1 & $+1$ & $    165.3953_{-      0.0015}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      595.47_{-       29.87}^{+       25.58}$ & 0.985\\[1pt]
84 & 1 & 0 & $    167.0169_{-      0.0092}^{+      0.0091}$ & $       7.224_{-       0.520}^{+       0.472}$ & $       0.096_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 0.808\\[1pt]
85 & 1 & $+1$ & $    167.3316_{-      0.0217}^{+      0.0197}$ & $       6.492_{-       0.503}^{+       0.417}$ & $       0.183_{-       0.024}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
86 & 1 & $-1$ & $    167.8652_{-      0.0084}^{+      0.0081}$ & $       4.720_{-       0.329}^{+       0.378}$ & $       0.064_{-       0.009}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 0.995\\[1pt]
87 & 1 & 0 & $    168.3080_{-      0.0133}^{+      0.0136}$ & $      14.918_{-       0.458}^{+       0.540}$ & $       0.209_{-       0.012}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
88 & 1 & $+1$ & $    170.0238_{-      0.0011}^{+      0.0011}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      900.18_{-       52.41}^{+       80.96}$ & \dots \\[1pt]
 
89 & 1 & 0 & $    176.4128_{-      0.0016}^{+      0.0015}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      753.15_{-      110.36}^{+      219.65}$ & 0.998 \\[1pt]
90 & 1 & 0 & $    179.9913_{-      0.0225}^{+      0.0227}$ & $       8.437_{-       0.737}^{+       0.771}$ & $       0.213_{-       0.041}^{+       0.035}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
91 & 1 & $+1$ & $    180.3324_{-      0.0159}^{+      0.0157}$ & $       7.508_{-       0.793}^{+       0.697}$ & $       0.144_{-       0.032}^{+       0.029}$ & \multicolumn{1}{c}{\dots} & 0.996 \\[1pt]
\hline
\end{tabular}

==> (inline-36) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $    105.8760_{-      0.0119}^{+      0.0128}$ & $      15.425_{-       0.736}^{+       0.783}$ & $       0.196_{-       0.024}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 0 & 0 & $    116.7790_{-      0.0068}^{+      0.0067}$ & $      21.117_{-       0.647}^{+       0.646}$ & $       0.160_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    128.0901_{-      0.0053}^{+      0.0048}$ & $      35.449_{-       0.720}^{+       0.816}$ & $       0.170_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    139.4736_{-      0.0024}^{+      0.0022}$ & $      59.244_{-       1.716}^{+       1.883}$ & $       0.073_{-       0.006}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    150.7704_{-      0.0046}^{+      0.0044}$ & $      39.298_{-       0.917}^{+       0.907}$ & $       0.136_{-       0.009}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    162.3268_{-      0.0058}^{+      0.0050}$ & $      22.638_{-       0.516}^{+       0.528}$ & $       0.171_{-       0.006}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    174.0532_{-      0.0150}^{+      0.0162}$ & $      15.020_{-       0.538}^{+       0.600}$ & $       0.395_{-       0.039}^{+       0.043}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    104.4480_{-      0.0115}^{+      0.0127}$ & $      10.847_{-       0.900}^{+       0.748}$ & $       0.132_{-       0.020}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 2 & 0 & $    115.2533_{-      0.0073}^{+      0.0069}$ & $      17.783_{-       1.022}^{+       0.896}$ & $       0.150_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    126.6288_{-      0.0053}^{+      0.0056}$ & $      32.737_{-       0.726}^{+       0.742}$ & $       0.227_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    138.0535_{-      0.0048}^{+      0.0046}$ & $      43.960_{-       1.011}^{+       0.886}$ & $       0.147_{-       0.008}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    149.3991_{-      0.0038}^{+      0.0039}$ & $      43.700_{-       0.855}^{+       0.815}$ & $       0.224_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    161.0338_{-      0.0163}^{+      0.0164}$ & $      24.989_{-       0.500}^{+       0.513}$ & $       0.424_{-       0.016}^{+       0.017}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 2 & 0 & $    172.7089_{-      0.0159}^{+      0.0168}$ & $      12.798_{-       0.712}^{+       0.639}$ & $       0.332_{-       0.045}^{+       0.046}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 3 & 0 & $    108.0850_{-      0.0141}^{+      0.0124}$ & $       4.273_{-       0.564}^{+       0.565}$ & $       0.104_{-       0.020}^{+       0.021}$ & \multicolumn{1}{c}{\dots} & 0.309\\[1pt]
1 & 3 & 0 & $    130.4621_{-      0.0089}^{+      0.0087}$ & $      11.299_{-       0.522}^{+       0.505}$ & $       0.105_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 3 & 0 & $    141.8728_{-      0.0077}^{+      0.0067}$ & $      12.862_{-       0.373}^{+       0.421}$ & $       0.127_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 3 & 0 & $    153.3219_{-      0.0068}^{+      0.0070}$ & $      10.694_{-       0.306}^{+       0.288}$ & $       0.167_{-       0.010}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 3 & 0 & $    164.9490_{-      0.0121}^{+      0.0117}$ & $       7.653_{-       0.457}^{+       0.465}$ & $       0.145_{-       0.018}^{+       0.018}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
5 & 3 & 0 & $    176.7783_{-      0.0109}^{+      0.0118}$ & $       3.485_{-       0.328}^{+       0.379}$ & $       0.056_{-       0.008}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & 0.968\\[1pt]
\hline
\end{tabular}

==> (inline-37) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
 0 & 1 & $-1$ & $    124.7076_{-      0.0126}^{+      0.0122}$ & $       4.597_{-       0.469}^{+       0.432}$ & $       0.091_{-       0.023}^{+       0.020}$ & \multicolumn{1}{c}{\dots} & 0.954\\[1pt]
1 & 1 & $+1$ & $    125.4994_{-      0.0312}^{+      0.0247}$ & $       4.069_{-       0.679}^{+       0.708}$ & $       0.144_{-       0.035}^{+       0.033}$ & \multicolumn{1}{c}{\dots} & 0.892\\[1pt]
2 & 1 & $-1$ & $    125.8099_{-      0.0075}^{+      0.0084}$ & $       5.762_{-       0.527}^{+       0.564}$ & $       0.071_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 0.999\\[1pt]
3 & 1 & $+1$ & $    126.3266_{-      0.0063}^{+      0.0065}$ & $       9.444_{-       0.634}^{+       0.621}$ & $       0.085_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
4 & 1 & $-1$ & $    126.5685_{-      0.0052}^{+      0.0053}$ & $      13.233_{-       0.590}^{+       0.621}$ & $       0.077_{-       0.013}^{+       0.011}$ & \multicolumn{1}{c}{\dots} &\dots \\[1pt]
5 & 1 & $+1$ & $    127.1324_{-      0.0055}^{+      0.0053}$ & $       6.927_{-       0.539}^{+       0.484}$ & $       0.060_{-       0.011}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
6 & 1 & $-1$ & $    127.4996_{-      0.0154}^{+      0.0143}$ & $       4.237_{-       0.379}^{+       0.382}$ & $       0.089_{-       0.022}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & 0.960\\[1pt]
7 & 1 & $+1$ & $    131.7372_{-      0.0009}^{+      0.0008}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1165.35_{-      121.68}^{+      136.58}$ & 0.999\\[1pt]

8 & 1 &$-1$ & $    136.3951_{-      0.0018}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2547.17_{-      278.59}^{+      292.78}$ & \dots\\[1pt]
9 & 1 &$+1$ & $    136.9958_{-      0.0036}^{+      0.0026}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2046.73_{-      168.12}^{+      181.29}$ & \dots\\[1pt]
10 & 1 &$-1$ & $    137.7719_{-      0.0011}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2154.55_{-      168.21}^{+      211.76}$ & \dots\\[1pt]
11 & 1 &$+1$ & $    138.2959_{-      0.0035}^{+      0.0020}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3550.01_{-      342.06}^{+      449.04}$ & \dots\\[1pt]
12 & 1 & $-1$& $    138.8428_{-      0.0056}^{+      0.0053}$ & $      17.182_{-       1.350}^{+       1.116}$ & $       0.055_{-       0.011}^{+       0.010}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
13 & 1 & $+1$& $    139.1832_{-      0.0071}^{+      0.0068}$ & $      16.571_{-       1.247}^{+       1.145}$ & $       0.077_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
14 & 1 & $-1$& $    139.7777_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1510.74_{-       98.48}^{+      137.13}$ & 1.000\\[1pt]
15 & 1 & $+1$& $    140.3525_{-      0.0006}^{+      0.0006}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1543.60_{-      120.18}^{+      139.82}$ & 1.000 \\[1pt]
 
16 & 1 & $+1$ & $    149.2867_{-      0.0005}^{+      0.0005}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1623.69_{-       90.01}^{+       96.73}$ & 1.000 \\[1pt]
17 & 1 & $-1$ & $    150.1521_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $    19208.34_{-     1405.38}^{+     3189.32}$ & \dots \\[1pt]
18 & 1 & $+1$ & $    150.8873_{-      0.0026}^{+      0.0029}$ & $      14.299_{-       0.892}^{+       0.822}$ & $       0.038_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
19 & 1 & $-1$ & $    151.5198_{-      0.0021}^{+      0.0021}$ & $      34.020_{-       1.936}^{+       2.085}$ & $       0.034_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots\\[1pt]
20 & 1 & $+1$ & $    151.9514_{-      0.0032}^{+      0.0031}$ & $      24.739_{-       1.087}^{+       1.125}$ & $       0.058_{-       0.007}^{+       0.007}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
21 & 1 & $-1$ & $    152.5323_{-      0.0034}^{+      0.0032}$ & $      14.335_{-       0.699}^{+       0.791}$ & $       0.051_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
22 & 1 & $+1$ & $    153.2294_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5636.53_{-      218.17}^{+      245.53}$ & \dots \\[1pt]
23 & 1 & $-1$ & $    154.1658_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2151.96_{-      115.47}^{+      116.98}$ & 1.000 \\[1pt]
24 & 1 & $+1$ & $    154.9805_{-      0.0003}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     8119.86_{-      581.79}^{+      566.11}$ & \dots \\[1pt]
 
25  & 1 & $-1$ & $    159.9425_{-      0.0004}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      844.70_{-       23.59}^{+       24.02}$ & 0.999\\[1pt]
26 & 1 & $-1$ & $    161.9390_{-      0.0014}^{+      0.0014}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      556.83_{-       16.63}^{+       15.40}$ & 0.002\\[1pt]
27 & 1 & $+1$ & $    162.7379_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     4162.58_{-      123.15}^{+      102.12}$ & \dots \\[1pt]
28 & 1 & $-1$ & $    163.7800_{-      0.0026}^{+      0.0028}$ & $      26.092_{-       0.899}^{+       0.916}$ & $       0.059_{-       0.005}^{+       0.005}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
29 & 1 & $+1$ & $    164.3092_{-      0.0031}^{+      0.0032}$ & $      24.357_{-       0.760}^{+       0.757}$ & $       0.078_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
30 & 1 & $-1$ & $    164.9011_{-      0.0030}^{+      0.0029}$ & $      34.094_{-       1.645}^{+       1.564}$ & $       0.056_{-       0.007}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
31 & 1 & $+1$ & $    165.4540_{-      0.0022}^{+      0.0022}$ & $      24.750_{-       0.912}^{+       0.960}$ & $       0.057_{-       0.007}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
32 & 1 & $-1$ & $    166.5780_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     5116.45_{-      218.48}^{+      457.46}$ & \dots \\[1pt]
33 & 1 & $+1$ & $    167.3836_{-      0.0022}^{+      0.0017}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1559.62_{-       39.44}^{+       35.99}$ & 0.996\\[1pt]
 
34 & 1 & $+1$ & $    174.1118_{-      0.0005}^{+      0.0004}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     1512.05_{-       91.86}^{+       94.81}$ & \dots \\[1pt]
35 & 1 & $-1$ & $    175.5831_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     3969.77_{-      130.21}^{+      163.79}$ & \dots \\[1pt]
36 & 1 & $+1$ & $    176.3069_{-      0.0002}^{+      0.0002}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     9662.76_{-      798.14}^{+      733.52}$ & \dots \\[1pt]
37 & 1 & $-1$ & $    177.2988_{-      0.0058}^{+      0.0061}$ & $      21.571_{-       0.807}^{+       0.802}$ & $       0.119_{-       0.013}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
38 & 1 & $+1$ & $    177.6641_{-      0.0039}^{+      0.0047}$ & $      23.321_{-       0.961}^{+       0.962}$ & $       0.086_{-       0.011}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
39 & 1 & $-1$ & $    178.6841_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2051.50_{-       98.20}^{+      108.44}$ & \dots \\[1pt]
40 & 1 & $+1$ & $    179.4082_{-      0.0003}^{+      0.0003}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $     2153.04_{-      114.72}^{+      129.88}$ & \dots \\[1pt]

41 & 1 & $-1$ & $    186.2763_{-      0.0011}^{+      0.0012}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      493.87_{-       29.48}^{+       24.96}$ & 0.986\\[1pt]
42 & 1 & $+1$ & $    187.0844_{-      0.0014}^{+      0.0013}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      594.54_{-       33.32}^{+       35.33}$ & 0.998 \\[1pt]
43 & 1 & $-1$ & $    188.8876_{-      0.0046}^{+      0.0050}$ & $       8.946_{-       0.517}^{+       0.506}$ & $       0.069_{-       0.013}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
44 & 1 & $+1$ & $    189.5623_{-      0.0050}^{+      0.0051}$ & $      10.148_{-       0.526}^{+       0.488}$ & $       0.077_{-       0.012}^{+       0.012}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
45 & 1 & $-1$ & $    190.5506_{-      0.0090}^{+      0.0090}$ & $      12.109_{-       0.540}^{+       0.617}$ & $       0.134_{-       0.017}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
46 & 1 & $+1$ & $    190.9452_{-      0.0070}^{+      0.0068}$ & $      15.383_{-       0.598}^{+       0.634}$ & $       0.122_{-       0.014}^{+       0.014}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
47 & 1 & $-1$ & $    192.4011_{-      0.0093}^{+      0.0098}$ & $       6.381_{-       0.433}^{+       0.452}$ & $       0.110_{-       0.020}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt] 
48 & 1 & $+1$ & $    193.1573_{-      0.0010}^{+      0.0010}$ & \multicolumn{1}{c}{\dots} & \multicolumn{1}{c}{\dots} & $      636.29_{-       48.21}^{+       41.58}$ & \dots \\[1pt]

49 & 1 & $+1$ & $    201.9829_{-      0.0152}^{+      0.0161}$ & $       6.047_{-       0.693}^{+       0.808}$ & $       0.089_{-       0.023}^{+       0.023}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
50 & 1 & $-1$ & $    203.4645_{-      0.0338}^{+      0.0397}$ & $      11.734_{-       0.973}^{+       1.261}$ & $       0.417_{-       0.065}^{+       0.076}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt] 
\hline
\end{tabular}

==> (inline-38) <==
\begin{tabular}{llcrrlrc}
\hline\hline
\\[-8pt]          
Peak \# & $\ell$ & $m$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Amplitude} & \multicolumn{1}{c}{Linewidth} & \multicolumn{1}{c}{Height}& $p_\mathrm{B}$\\
 & & & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm)} & \multicolumn{1}{c}{($\mu$Hz)} & \multicolumn{1}{c}{(ppm$^2/\mu$Hz)}\\
\hline \\[-8pt]
0 & 0 & 0 & $   120.1243_{-      0.0179}^{+      0.0186}$ & $      12.100_{-       1.572}^{+       1.696}$ & $       0.099_{-       0.039}^{+       0.032}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1 & 0 & 0 & $   132.4221_{-      0.0047}^{+      0.0051}$ & $      21.729_{-       0.752}^{+       0.783}$ & $       0.109_{-       0.012}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 0 & 0 & $    145.1889_{-      0.0063}^{+      0.0060}$ & $      33.201_{-       1.710}^{+       1.591}$ & $       0.106_{-       0.014}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 0 & 0 & $    158.0658_{-      0.0032}^{+      0.0032}$ & $      49.922_{-       1.898}^{+       1.692}$ & $       0.071_{-       0.007}^{+       0.006}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 0 & 0 & $    170.8256_{-      0.0039}^{+      0.0041}$ & $      41.411_{-       1.106}^{+       0.951}$ & $       0.122_{-       0.010}^{+       0.009}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 0 & 0 & $    183.8633_{-      0.0076}^{+      0.0073}$ & $      26.024_{-       0.643}^{+       0.674}$ & $       0.223_{-       0.018}^{+       0.016}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
6 & 0 & 0 & $    197.0516_{-      0.0163}^{+      0.0156}$ & $      14.414_{-       0.512}^{+       0.497}$ & $       0.384_{-       0.052}^{+       0.045}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
\hline \\[-8pt]
0 & 2 & 0 & $    130.7945_{-      0.0177}^{+      0.0166}$ & $      11.893_{-       0.556}^{+       0.533}$ & $       0.259_{-       0.036}^{+       0.035}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
1 & 2 & 0 & $    143.5176_{-      0.0087}^{+      0.0088}$ & $      25.375_{-       1.182}^{+       1.182}$ & $       0.137_{-       0.017}^{+       0.019}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
2 & 2 & 0 & $    156.4544_{-      0.0075}^{+      0.0068}$ & $      34.247_{-       0.888}^{+       0.855}$ & $       0.211_{-       0.012}^{+       0.013}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
3 & 2 & 0 & $    169.2500_{-      0.0048}^{+      0.0052}$ & $      38.016_{-       1.004}^{+       1.064}$ & $       0.214_{-       0.008}^{+       0.008}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
4 & 2 & 0 & $    182.2886_{-      0.0117}^{+      0.0126}$ & $      23.454_{-       0.579}^{+       0.563}$ & $       0.326_{-       0.021}^{+       0.022}$ & \multicolumn{1}{c}{\dots} & \dots \\[1pt]
5 & 2 & 0 & $    195.7336_{-      0.0241}^{+      0.0260}$ & $      15.148_{-       0.578}^{+       0.567}$ & $       0.603_{-       0.042}^{+       0.040}$ & \multicolumn{1}{c}{\dots} & 1.000 \\[1pt]
\hline \\[-8pt]
 0  & 3 & 0 & $    160.7248_{-      0.0076}^{+      0.0072}$ & $      14.013_{-       0.433}^{+       0.369}$ & $       0.161_{-       0.016}^{+       0.015}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
1  & 3 & 0 & $    173.6152_{-      0.0097}^{+      0.0100}$ & $       9.939_{-       0.566}^{+       0.569}$ & $       0.114_{-       0.009}^{+       0.011}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
2 & 3 & 0 & $    186.7585_{-      0.0192}^{+      0.0182}$ & $       8.385_{-       0.495}^{+       0.472}$ & $       0.236_{-       0.040}^{+       0.038}$ & \multicolumn{1}{c}{\dots} & 1.000\\[1pt]
\hline
\end{tabular}
